DialUp! Modeling the Language Continuum by Adapting Models to Dialects and Dialects to Models

Most of the world's languages and dialects are low-resource, and lack support in mainstream machine translation (MT) models. However, many of them have a closely-related high-resource language (HRL) neighbor, and differ in linguistically regular ways from it. This underscores the importance of model robustness to dialectal variation and cross-lingual generalization to the HRL dialect continuum. We present DialUp, consisting of a training-time technique for adapting a pretrained model to dialectal data (M->D), and an inference-time intervention adapting dialectal data to the model expertise (D->M). M->D induces model robustness to potentially unseen and unknown dialects by exposure to synthetic data exemplifying linguistic mechanisms of dialectal variation, whereas D->M treats dialectal divergence for known target dialects. These methods show considerable performance gains for several dialects from four language families, and modest gains for two other language families. We also conduct feature and error analyses, which show that language varieties with low baseline MT performance are more likely to benefit from these approaches.

==> (inline-0) <==
\begin{tabular}{l l | r r r r r r | r | r r r r r r | r}
		\toprule
		& & \multicolumn{7}{c|}{\textbf{\mm}} & \multicolumn{7}{c}{\textbf{\aya}} \\
		\midrule
		   & & AUS (9) & ARA (7) & ROM (6) & TUR (4) & IND (4) & CRE (8) & Mean & AUS (9) & ARA (1) & ROM (5) & TUR (4) & IND (4) & CRE (9) & Mean  \\
\midrule
\textbf{Baselines} & \ttt{\textbf{off-the-shelf}} & 14.9 & 21.2 & 26.6 & 5.0 & 12.6 & 5.9 & 14.3 & \underline{11.9} & \textbf{\underline{31.5}} & 29.5 & 7.9 & \underline{20.4} & 7.3 & \underline{18.1}  \\
& \ttt{\textbf{fthrln}} & \underline{+0.3} & \underline{+0.3} & \underline{+0.4} & -0.1 & \underline{+0.4} & \underline{+0.9} & \underline{+0.4} & -1.0 & -0.7 & -0.1 & \underline{+1.2} & -1.8 & \underline{+2.3} & -0.0  \\
& \ttt{\textbf{ftrandaug}} & +0.2 & +0.2 & +0.2 & \underline{+0.2} & \underline{+0.4} & \underline{+0.9} & +0.3 & -0.9 & -0.5 & \underline{+0.2} & +1.1 & -1.8 & +2.1 & \underline{+0.0}  \\
\midrule
\mtd & \ttt{\textbf{-shell}} & \textbf{\underline{+1.7}} & \underline{+1.0} & \textbf{\underline{+5.1}} & \underline{+2.5} & +5.0 & \underline{+2.7} & \underline{+3.0} & +1.1 & -0.2 & +2.4 & +2.9 & \underline{+2.8} & +3.0 & +2.0  \\
& \ttt{\textbf{-cloud}} & +1.1 & +0.7 & +3.9 & +1.6 & \underline{+5.4} & \underline{+2.7} & +2.6 & \underline{+1.2} & \underline{-0.0} & \textbf{\underline{+2.5}} & \textbf{\underline{+3.2}} & +2.7 & \textbf{\underline{+3.5}} & \textbf{\underline{+2.2}}  \\
\midrule
\dtm & \ttt{\textbf{-cont}} & \underline{-1.5} & -2.0 & -7.1 & +1.4 & +0.3 & +2.5 & -1.1 & -0.1 & -4.3 & -7.6 & -0.6 & -1.1 & -3.8 & -2.9  \\
& \ttt{\textbf{-func}} & \underline{-1.5} & \underline{+0.7} & \underline{-2.8} & +1.0 & \underline{+12.0} & +3.7 & \underline{+2.2} & +0.7 & \underline{-1.1} & \underline{-1.8} & \underline{+0.3} & \underline{+5.6} & \underline{-3.3} & \underline{+0.1}  \\
& \ttt{\textbf{-all}} & -2.1 & -1.2 & -9.2 & \underline{+3.0} & +11.4 & \underline{+5.6} & +1.2 & \underline{+1.5} & -5.0 & -8.4 & +0.0 & +4.4 & -3.5 & -1.8  \\
\midrule
\combined & \ttt{\textbf{-cloud-cont}} & \underline{+0.1} & -1.4 & -2.7 & +2.6 & +5.1 & +3.7 & +1.2 & +1.6 & -3.6 & -4.0 & +1.8 & +1.6 & +2.6 & +0.0  \\
& \ttt{\textbf{-cloud-func}} & -0.3 & \textbf{\underline{+1.1}} & \underline{+2.0} & +2.3 & \textbf{\underline{+13.0}} & +4.6 & \textbf{\underline{+3.8}} & +1.9 & \underline{-0.8} & \underline{+0.5} & \underline{+3.1} & \textbf{\underline{+6.0}} & \underline{+2.8} & \textbf{\underline{+2.2}}  \\
& \ttt{\textbf{-cloud-all}} & -1.3 & -1.1 & -4.3 & \textbf{\underline{+3.9}} & +12.2 & \textbf{\underline{+6.1}} & +2.6 & \textbf{\underline{+2.8}} & -4.0 & -4.9 & +2.1 & +4.6 & +2.5 & +0.5  \\
			 \bottomrule
	 \end{tabular}
\begin{tabular}{l l | r r r r r r | r | r r r r r r | r}
			 \toprule
             & & \multicolumn{7}{c|}{\textbf{\mm}} & \multicolumn{7}{c}{\textbf{\aya}} \\
            \midrule

               & & AUS (9) & ARA (7) & ROM (6) & TUR (4) & IND (4) & CRE (8) & Mean & AUS (9) & ARB (1) & ROM (5) & TUR (4) & IND (4) & CRE (9) & Mean  \\
			 \midrule
Baselines & \ttt{\textbf{off-the-shelf}} & 52.9 & \underline{72.6} & \underline{67.9} & \underline{47.6} & \underline{64.2} & \underline{47.6} & \underline{58.8} & \underline{55.2} & 81.7 & 74.0 & 60.7 & \underline{76.5} & 47.6 & 66.0 \\
 & \ttt{\textbf{fthrl}} & \underline{+0.7} & -0.1 & -0.6 & -0.6 & \underline{+0.0} & -0.3 & -0.1 & -2.0 & +0.2 & +0.9 & \underline{+4.3} & -1.7 & \underline{+6.2} & +1.3 \\
 & \ttt{\textbf{randaug-shell}} & +0.1 & -0.5 & -0.2 & -0.3 & -0.0 & -0.3 & -0.2 & -1.6 & \underline{+0.3} & \underline{+1.5} & +4.3 & -1.8 & +5.7 & \underline{+1.4} \\
\midrule
\mtd & \ttt{\textbf{-shell}} & \underline{+4.3} & \textbf{\underline{+1.3}} & \textbf{\underline{+8.3}} & \underline{+8.0} & +8.0 & \textbf{\underline{+3.6}} & \underline{+5.6} & +3.8 & +1.0 & +5.1 & \textbf{\underline{+8.3}} & +2.8 & +7.5 & +4.8 \\
 & \ttt{\textbf{-cloud}} & +2.9 & +0.8 & +7.0 & +4.4 & \underline{+8.7} & +3.3 & +4.5 & \underline{+4.1} & \textbf{\underline{+1.1}} & \textbf{\underline{+5.2}} & +8.2 & \underline{+3.0} & \textbf{\underline{+7.8}} & \underline{+4.9} \\
\midrule
\dtm & \ttt{\textbf{-cont}} & +0.3 & -2.7 & -8.7 & +5.2 & +0.8 & - & +1.2 & \underline{+0.5} & -4.1 & -8.6 & -3.7 & -1.3 & - & +0.2 \\
 & \ttt{\textbf{-func}} & -0.6 & \underline{+0.5} & \underline{-1.2} & +2.9 & \underline{+10.8} & - & \underline{+4.7} & -1.7 & \underline{-0.7} & \underline{-0.9} & \underline{+0.1} & \underline{+3.1} & - & \underline{+3.6} \\
 & \ttt{\textbf{-all}} & \underline{+1.3} & -2.3 & -10.1 & \underline{+7.6} & +10.0 & - & +3.5 & -0.3 & -5.0 & -10.1 & -3.4 & +1.7 & - & +0.3 \\
\midrule
\combined & \ttt{\textbf{-cloud-cont}} & \textbf{\underline{+4.7}} & -1.9 & -1.0 & +8.3 & +7.8 & - & +5.8 & \textbf{\underline{+5.7}} & -1.7 & -1.0 & +5.9 & +1.6 & - & +5.8 \\
 & \ttt{\textbf{-cloud-func}} & +2.6 & \underline{+1.0} & \underline{+5.9} & +6.5 & \textbf{\underline{+12.8}} & - & \textbf{\underline{+8.0}} & +3.0 & \underline{+0.5} & \underline{+4.0} & \underline{+8.0} & \textbf{\underline{+4.1}} & - & \textbf{\underline{+7.6}} \\
 & \ttt{\textbf{-cloud-all}} & +3.5 & -1.8 & -2.6 & \textbf{\underline{+9.8}} & +11.4 & - & +6.3 & +4.8 & -2.3 & -2.4 & +5.6 & +2.8 & - & +5.4 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l l | r r r r r r | r | r r r r r r | r}
			 \toprule
             & & \multicolumn{7}{c|}{\textbf{\mm}} & \multicolumn{7}{c}{\textbf{\aya}} \\
            \midrule

               & & AUS (9) & ARA (7) & ROM (6) & TUR (4) & IND (4) & CRE (8) & Mean & AUS (9) & ARB (1) & ROM (5) & TUR (4) & IND (4) & CRE (9) & Mean  \\
			 \midrule
Baselines & \ttt{\textbf{off-the-shelf}} & 46.9 & \underline{71.5} & \underline{44.7} & \underline{47.6} & 64.2 & \underline{47.6} & \underline{53.8} & \underline{49.5} & 74.0 & 58.4 & 60.7 & \underline{76.5} & 47.6 & 61.1 \\
 & \ttt{\textbf{fthrl}} & \underline{+0.7} & -0.1 & -1.3 & -0.6 & \underline{+0.0} & -0.3 & -0.2 & -2.0 & +0.2 & +2.8 & \underline{+4.3} & -1.7 & \underline{+6.2} & +1.6 \\
 & \ttt{\textbf{randaug-shell}} & +0.2 & -0.5 & -0.3 & -0.3 & -0.0 & -0.3 & -0.2 & -1.6 & \underline{+0.6} & \underline{+4.0} & +4.3 & -1.8 & +5.7 & \underline{+1.9} \\
\midrule
\mtd & \ttt{\textbf{-shell}} & \underline{+5.1} & \textbf{\underline{+1.5}} & \underline{+19.4} & \underline{+8.0} & +8.0 & \textbf{\underline{+3.6}} & \underline{+7.6} & +5.3 & +2.7 & +12.7 & \textbf{\underline{+8.3}} & +2.8 & +7.5 & +6.6 \\
 & \ttt{\textbf{-cloud}} & +3.4 & +1.0 & +16.5 & +4.4 & \underline{+8.7} & +3.3 & +6.2 & \underline{+5.5} & \textbf{\underline{+2.9}} & \underline{+12.7} & +8.2 & \underline{+3.0} & \textbf{\underline{+7.8}} & \underline{+6.7} \\
\midrule
\dtm & \ttt{\textbf{-cont}} & +2.0 & -3.1 & +2.8 & +5.2 & +0.8 & - & +2.8 & +1.9 & -6.5 & -2.1 & -3.7 & -1.3 & - & +0.4 \\
 & \ttt{\textbf{-func}} & +1.0 & \underline{+0.6} & +9.0 & +2.9 & \underline{+10.8} & - & +6.1 & -0.1 & \underline{-1.3} & \underline{+4.5} & \underline{+0.1} & \underline{+3.1} & - & \underline{+4.0} \\
 & \ttt{\textbf{-all}} & \underline{+4.4} & -2.6 & \underline{+11.5} & \underline{+7.6} & +10.0 & - & \underline{+7.4} & \underline{+2.4} & -7.7 & +1.3 & -3.4 & +1.7 & - & +1.6 \\
\midrule
\combined & \ttt{\textbf{-cloud-cont}} & \textbf{\underline{+7.2}} & -2.2 & +15.3 & +8.3 & +7.8 & - & +8.5 & \textbf{\underline{+8.4}} & -1.7 & +9.2 & +5.9 & +1.6 & - & +7.4 \\
 & \ttt{\textbf{-cloud-func}} & +4.4 & \underline{+1.2} & \textbf{\underline{+19.8}} & +6.5 & \textbf{\underline{+12.8}} & - & \textbf{\underline{+10.2}} & +5.4 & \underline{+1.6} & \textbf{\underline{+13.4}} & \underline{+8.0} & \textbf{\underline{+4.1}} & - & \textbf{\underline{+9.2}} \\
 & \ttt{\textbf{-cloud-all}} & +6.6 & -2.0 & +17.3 & \textbf{\underline{+9.8}} & +11.4 & - & +9.8 & +7.8 & -2.8 & +10.0 & +5.6 & +2.8 & - & +7.4 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l r r r r}
			 \toprule
			 \textbf{Language} & \textbf{Best Baseline} & \textbf{Best \mtd} & \textbf{Best \dtm} & \textbf{Best \combined} \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & \textbf{\underline{38.9}} & -0.5 & - & -  \\
jav\_Latn (Javanese) & 23.3 & \textbf{\underline{+0.7}} & -0.2 & \textbf{\underline{+0.7}}  \\
sun\_Latn (Sundanese) & 23.5 & +0.8 & +0.4 & \textbf{\underline{+0.9}}  \\
smo\_Latn (Samoan) & 2.4 & -0.2 & +2.0 & \textbf{\underline{+2.7}}  \\
mri\_Latn (Maori) & 2.5 & +0.4 & +2.1 & \textbf{\underline{+2.6}}  \\
ceb\_Latn (Cebuano) & 22.6 & \textbf{\underline{+1.1}} & -3.1 & -2.3  \\
zsm\_Latn (Standard Malay) & \textbf{\underline{39.0}} & \textbf{\underline{+0.0}} & -1.8 & -2.5  \\
tgl\_Latn (Tagalog) & 28.3 & \textbf{\underline{+0.7}} & -6.8 & -5.6  \\
ilo\_Latn (Ilocano) & 14.3 & \textbf{\underline{+1.5}} & -0.4 & +1.4  \\
fij\_Latn (Fijian) & 2.5 & +0.5 & +1.7 & \textbf{\underline{+2.4}}  \\
plt\_Latn (Plateau Malagasy) & 2.5 & +5.1 & +3.8 & \textbf{\underline{+5.2}}  \\
pag\_Latn (Pangasinan) & 6.7 & +4.0 & +5.2 & \textbf{\underline{+7.4}}  \\
\midrule
\textbf{Average} & 15.2 & \textbf{\underline{+1.3}} & +0.3 & +1.2  \\
\textbf{Baseline < 25 Average} & 11.1 & +1.5 & +1.3 & \textbf{\underline{+2.3}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & \textbf{\underline{29.9}} & -0.1 & - & -  \\
acm\_Arab (Mesopotamian Arabic) & 22.9 & +0.4 & +0.5 & \textbf{\underline{+1.0}}  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 25.2 & \textbf{\underline{+0.3}} & +0.2 & +0.2  \\
aeb\_Arab (Tunisian Arabic) & 18.0 & +0.8 & +1.0 & \textbf{\underline{+1.7}}  \\
ajp\_Arab (South Levantine Arabic) & 24.6 & \textbf{\underline{+0.5}} & -0.9 & -1.2  \\
apc\_Arab (North Levantine Arabic) & 21.7 & -0.1 & \textbf{\underline{+1.0}} & +0.8  \\
ars\_Arab (Najdi Arabic) & 28.7 & \textbf{\underline{+0.2}} & -0.1 & -0.4  \\
ary\_Arab (Moroccan Arabic) & 13.1 & +1.9 & +0.8 & \textbf{\underline{+2.4}}  \\
arz\_Arab (Egyptian Arabic) & 18.3 & +1.0 & +0.6 & \textbf{\underline{+1.6}}  \\
\midrule
\textbf{Average} & 21.6 & +0.6 & +0.4 & \textbf{\underline{+0.8}}  \\
\textbf{Baseline < 25 Average} & 20.5 & +0.7 & +0.5 & \textbf{\underline{+0.9}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & \textbf{\underline{31.7}} & \textbf{\underline{+0.0}} & - & -  \\
spa\_Latn (Spanish) & 27.1 & \textbf{\underline{+0.2}} & -7.5 & -4.2  \\
fra\_Latn (French) & 41.8 & \textbf{\underline{+0.2}} & -13.2 & -8.7  \\
por\_Latn (Portuguese) & \textbf{\underline{46.0}} & -0.3 & -15.1 & -8.8  \\
ron\_Latn (Romanian) & \textbf{\underline{41.5}} & -0.3 & -16.3 & -11.8  \\
glg\_Latn (Galician) & \textbf{\underline{38.2}} & \textbf{\underline{+0.0}} & -11.8 & -6.5  \\
cat\_Latn (Catalan) & \textbf{\underline{42.9}} & \textbf{\underline{+0.0}} & -13.0 & -8.5  \\
oci\_Latn (Occitan) & \textbf{\underline{44.7}} & -0.1 & -5.2 & -4.7  \\
ast\_Latn (Asturian) & 34.7 & \textbf{\underline{+0.7}} & -8.0 & -6.1  \\
lmo\_Latn (Lombard) & 10.1 & +11.6 & +6.2 & \textbf{\underline{+12.4}}  \\
vec\_Latn (Venetian) & 17.7 & +10.0 & +7.5 & \textbf{\underline{+10.9}}  \\
scn\_Latn (Sicilian) & 9.4 & +8.9 & +7.9 & \textbf{\underline{+11.0}}  \\
srd\_Latn (Sardinian) & 5.8 & +11.5 & +13.3 & \textbf{\underline{+17.5}}  \\
fur\_Latn (Friulian) & 8.6 & +10.9 & +10.8 & \textbf{\underline{+14.3}}  \\
lij\_Latn (Ligurian) & 10.9 & +11.1 & +11.0 & \textbf{\underline{+14.8}}  \\
\midrule
\textbf{Average} & 27.1 & \textbf{\underline{+4.6}} & -2.4 & +1.5  \\
\textbf{Baseline < 25 Average} & 10.4 & +10.7 & +9.4 & \textbf{\underline{+13.5}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & \textbf{\underline{33.3}} & -0.6 & - & -  \\
uzn\_Latn (Northern Uzbek) & 1.9 & +0.4 & +4.7 & \textbf{\underline{+5.4}}  \\
tuk\_Latn (Turkmen) & 2.4 & +1.4 & +4.6 & \textbf{\underline{+5.7}}  \\
azj\_Latn (North Azerbaijani) & 7.6 & \textbf{\underline{+4.0}} & -0.1 & +2.2  \\
crh\_Latn (Crimean Tatar) & 8.9 & \textbf{\underline{+3.2}} & +2.1 & +3.0  \\
\midrule
\textbf{Average} & 5.2 & +2.3 & +2.8 & \textbf{\underline{+4.0}}  \\
\textbf{Baseline < 25 Average} & 5.2 & +2.3 & +2.8 & \textbf{\underline{+4.0}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & \textbf{\underline{33.4}} & -0.4 & - & -  \\
hne\_Deva (Chattisgarhi) & 15.5 & +5.0 & +13.6 & \textbf{\underline{+14.0}}  \\
bho\_Deva (Bhojpuri) & 10.4 & +3.3 & +6.1 & \textbf{\underline{+7.8}}  \\
mag\_Deva (Magahi) & 18.0 & +4.5 & +12.0 & \textbf{\underline{+13.2}}  \\
mai\_Deva (Maithili) & 8.1 & +7.1 & +16.2 & \textbf{\underline{+16.4}}  \\
\midrule
\textbf{Average} & 13.0 & +5.0 & +12.0 & \textbf{\underline{+12.8}}  \\
\textbf{Baseline < 25 Average} & 13.0 & +5.0 & +12.0 & \textbf{\underline{+12.8}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & \textbf{\underline{40.6}} & -0.3 & - & -  \\
gcf (Guadeloupean) & 5.7 & \textbf{\underline{+1.7}} & - & -  \\
mart1259 (Martinican) & \textbf{\underline{4.7}} & -0.4 & - & -  \\
acf (Saint Lucian Patois) & 4.4 & +1.3 & +7.1 & \textbf{\underline{+8.4}}  \\
gcr (French Guianese Creole) & 2.5 & \textbf{\underline{+2.8}} & - & -  \\
lou (Louisiana Creole) & 5.7 & \textbf{\underline{+3.1}} & - & -  \\
mfe (Mauritian) & 5.2 & +1.5 & +3.1 & \textbf{\underline{+3.5}}  \\
rcf (Réunion Creole) & 16.3 & \textbf{\underline{+1.1}} & - & -  \\
crs (Seychellois) & 11.4 & +2.5 & +3.9 & \textbf{\underline{+4.3}}  \\
\midrule
\textbf{Average} & 7.0 & +1.7 & +4.7 & \textbf{\underline{+5.4}}  \\
\textbf{Baseline < 25 Average} & 7.0 & +1.7 & +4.7 & \textbf{\underline{+5.4}}  \\
\midrule
\textbf{General Average} & 17.3 & +2.6 & +2.2 & \textbf{\underline{+4.0}}  \\
\textbf{General Baseline < 25 Average} & 11.5 & +3.3 & +5.1 & \textbf{\underline{+6.5}}  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l r r r r}
			 \toprule
			 \textbf{Language} & \textbf{Best Baseline} & \textbf{Best \mtd} & \textbf{Best \dtm} & \textbf{Best \combined} \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & \textbf{\underline{41.5}} & -1.0 & - & -  \\
jav\_Latn (Javanese) & 15.2 & +4.9 & +9.6 & \textbf{\underline{+11.2}}  \\
sun\_Latn (Sundanese) & 12.2 & +5.4 & +10.2 & \textbf{\underline{+12.1}}  \\
smo\_Latn (Samoan) & 3.2 & +1.1 & +1.1 & \textbf{\underline{+2.2}}  \\
mri\_Latn (Maori) & 4.8 & +0.1 & +0.4 & \textbf{\underline{+2.0}}  \\
ceb\_Latn (Cebuano) & \textbf{\underline{14.0}} & -0.6 & -0.0 & -0.3  \\
zsm\_Latn (Standard Malay) & 36.6 & \textbf{\underline{+0.4}} & -1.3 & -0.6  \\
tgl\_Latn (Tagalog) & \textbf{\underline{25.6}} & -6.4 & -4.7 & -8.8  \\
ilo\_Latn (Ilocano) & 7.5 & +1.5 & +2.4 & \textbf{\underline{+4.0}}  \\
fij\_Latn (Fijian) & 3.3 & +0.6 & +0.7 & \textbf{\underline{+2.2}}  \\
plt\_Latn (Plateau Malagasy) & 3.3 & +1.0 & +3.9 & \textbf{\underline{+4.6}}  \\
pag\_Latn (Pangasinan) & 8.2 & +3.5 & +4.2 & \textbf{\underline{+5.7}}  \\
\midrule
\textbf{Average} & 12.2 & +1.0 & +2.4 & \textbf{\underline{+3.1}}  \\
\textbf{Baseline < 25 Average} & 8.0 & +1.9 & +3.6 & \textbf{\underline{+4.8}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & \textbf{\underline{38.2}} & -0.8 & - & -  \\
acm\_Arab (Mesopotamian Arabic) & \textbf{\underline{32.4}} & \textbf{\underline{+0.0}} & -1.0 & -0.1  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & \textbf{\underline{34.1}} & -0.1 & -0.2 & -0.2  \\
aeb\_Arab (Tunisian Arabic) & 26.7 & \textbf{\underline{+0.5}} & -0.1 & +0.4  \\
ajp\_Arab (South Levantine Arabic) & \textbf{\underline{37.4}} & -2.0 & -4.0 & -4.7  \\
apc\_Arab (North Levantine Arabic) & \textbf{\underline{33.2}} & -0.2 & -1.2 & -1.8  \\
ars\_Arab (Najdi Arabic) & \textbf{\underline{37.6}} & -0.7 & -0.5 & -0.5  \\
ary\_Arab (Moroccan Arabic) & 23.5 & \textbf{\underline{+0.4}} & -1.8 & -0.8  \\
arz\_Arab (Egyptian Arabic) & 29.2 & \textbf{\underline{+0.1}} & -1.7 & -1.0  \\
\midrule
\textbf{Average} & \textbf{\underline{31.8}} & -0.3 & -1.3 & -1.1  \\
\textbf{Baseline < 25 Average} & 23.5 & \textbf{\underline{+0.4}} & -1.8 & -0.8  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & \textbf{\underline{33.8}} & -0.7 & - & -  \\
spa\_Latn (Spanish) & \textbf{\underline{31.0}} & -0.7 & -6.6 & -3.6  \\
fra\_Latn (French) & \textbf{\underline{44.0}} & -3.3 & -9.8 & -9.7  \\
por\_Latn (Portuguese) & \textbf{\underline{46.9}} & -3.2 & -7.7 & -9.1  \\
ron\_Latn (Romanian) & \textbf{\underline{42.0}} & -3.8 & -10.2 & -11.7  \\
glg\_Latn (Galician) & \textbf{\underline{35.5}} & -0.2 & -5.7 & -4.5  \\
cat\_Latn (Catalan) & \textbf{\underline{36.5}} & -1.5 & -5.7 & -5.5  \\
oci\_Latn (Occitan) & 35.1 & \textbf{\underline{+0.9}} & -2.2 & -0.8  \\
ast\_Latn (Asturian) & 31.8 & \textbf{\underline{+0.1}} & -5.1 & -4.6  \\
lmo\_Latn (Lombard) & 19.8 & +5.2 & +0.9 & \textbf{\underline{+6.4}}  \\
vec\_Latn (Venetian) & 30.2 & \textbf{\underline{+3.2}} & -0.8 & +2.5  \\
scn\_Latn (Sicilian) & 17.7 & +6.4 & +2.7 & \textbf{\underline{+6.8}}  \\
srd\_Latn (Sardinian) & 16.6 & +6.7 & +5.9 & \textbf{\underline{+9.8}}  \\
fur\_Latn (Friulian) & 20.3 & +5.1 & +1.9 & \textbf{\underline{+6.5}}  \\
lij\_Latn (Ligurian) & 20.7 & +6.7 & +2.8 & \textbf{\underline{+9.9}}  \\
\midrule
\textbf{Average} & 30.6 & \textbf{\underline{+1.5}} & -2.8 & -0.5  \\
\textbf{Baseline < 25 Average} & 19.0 & +6.0 & +2.8 & \textbf{\underline{+7.9}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & \textbf{\underline{31.7}} & -1.7 & - & -  \\
uzn\_Latn (Northern Uzbek) & 4.8 & +2.3 & +1.1 & \textbf{\underline{+4.2}}  \\
tuk\_Latn (Turkmen) & 8.4 & +1.5 & -0.3 & \textbf{\underline{+1.7}}  \\
azj\_Latn (North Azerbaijani) & 10.5 & \textbf{\underline{+1.6}} & -1.0 & +0.6  \\
crh\_Latn (Crimean Tatar) & 13.3 & \textbf{\underline{+1.9}} & -1.4 & \textbf{\underline{+1.9}}  \\
\midrule
\textbf{Average} & 9.3 & +1.8 & -0.4 & \textbf{\underline{+2.1}}  \\
\textbf{Baseline < 25 Average} & 9.3 & +1.8 & -0.4 & \textbf{\underline{+2.1}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & \textbf{\underline{34.8}} & -1.7 & - & -  \\
hne\_Deva (Chattisgarhi) & 23.3 & +2.2 & +6.0 & \textbf{\underline{+6.3}}  \\
bho\_Deva (Bhojpuri) & 16.2 & +2.4 & +3.2 & \textbf{\underline{+4.2}}  \\
mag\_Deva (Magahi) & 24.9 & +2.5 & +5.5 & \textbf{\underline{+5.8}}  \\
mai\_Deva (Maithili) & 17.2 & +4.2 & \textbf{\underline{+7.6}} & \textbf{\underline{+7.6}}  \\
\midrule
\textbf{Average} & 20.4 & +2.8 & +5.6 & \textbf{\underline{+6.0}}  \\
\textbf{Baseline < 25 Average} & 20.4 & +2.8 & +5.6 & \textbf{\underline{+6.0}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & \textbf{\underline{29.7}} & -1.6 & - & -  \\
gcf (Guadeloupean) & 7.0 & \textbf{\underline{+3.8}} & - & -  \\
mart1259 (Martinican) & 5.8 & \textbf{\underline{+2.7}} & - & -  \\
acf (Saint Lucian Patois) & 5.6 & +0.5 & -2.6 & \textbf{\underline{+3.9}}  \\
gcr (French Guianese Creole) & 4.7 & \textbf{\underline{+3.1}} & - & -  \\
lou (Louisiana Creole) & \textbf{\underline{12.1}} & -0.1 & - & -  \\
mfe (Mauritian) & \textbf{\underline{8.5}} & -0.6 & -5.3 & -0.4  \\
rcf (Réunion Creole) & \textbf{\underline{20.9}} & -2.7 & - & -  \\
crs (Seychellois) & 15.0 & +0.2 & -8.7 & \textbf{\underline{+0.3}}  \\
\midrule
\textbf{Average} & 10.0 & +0.9 & -5.8 & \textbf{\underline{+1.0}}  \\
\textbf{Baseline < 25 Average} & 10.0 & +0.9 & -5.8 & \textbf{\underline{+1.0}}  \\
\midrule
\textbf{General Average} & 20.7 & +1.2 & +0.8 & \textbf{\underline{+2.4}}  \\
\textbf{General Baseline < 25 Average} & 12.5 & +2.4 & +2.3 & \textbf{\underline{+5.0}}  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l r r r r}
			 \toprule
			 \textbf{Language} & \textbf{Best Baseline} & \textbf{Best \mtd} & \textbf{Best \dtm} & \textbf{Best \combined} \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 87.3 & +0.0 & - & - \\
\midrule
jav\_Latn (Javanese) & 70.9 & +1.2 & -1.5 & -0.4 \\
sun\_Latn (Sundanese) & 72.3 & +1.3 & -3.4 & -2.4 \\
smo\_Latn (Samoan) & 27.6 & +2.8 & +13.3 & +12.2 \\
mri\_Latn (Maori) & 25.2 & +6.5 & +17.6 & +17.2 \\
ceb\_Latn (Cebuano) & 64.7 & +1.4 & -10.3 & -2.5 \\
zsm\_Latn (Standard Malay) & 86.5 & -0.0 & -8.0 & -6.3 \\
tgl\_Latn (Tagalog) & 73.8 & +1.0 & -18.6 & -6.6 \\
ilo\_Latn (Ilocano) & 57.0 & +2.0 & -4.2 & +1.6 \\
fij\_Latn (Fijian) & 28.0 & +7.5 & +14.6 & +17.0 \\
plt\_Latn (Plateau Malagasy) & 47.0 & +3.0 & -3.5 & +4.1 \\
pag\_Latn (Pangasinan) & 36.3 & +13.2 & +10.5 & +11.0 \\
\midrule
\textbf{Average} & 53.6 & +3.6 & +0.6 & +4.1 \\
\textbf{Baseline < 25 Average} & 47.7 & +4.3 & +3.7 & +6.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 80.6 & +0.0 & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 76.0 & +0.7 & +0.3 & +0.6 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 77.6 & +0.3 & +0.0 & +0.0 \\
aeb\_Arab (Tunisian Arabic) & 68.8 & +1.7 & +0.8 & +1.8 \\
ajp\_Arab (South Levantine Arabic) & 73.2 & +1.5 & -0.4 & +0.2 \\
apc\_Arab (North Levantine Arabic) & 72.8 & +1.2 & +0.6 & +1.1 \\
ars\_Arab (Najdi Arabic) & 80.0 & +0.0 & +0.0 & -0.3 \\
ary\_Arab (Moroccan Arabic) & 60.8 & +3.7 & +2.4 & +3.7 \\
arz\_Arab (Egyptian Arabic) & 71.4 & +1.4 & +0.6 & +1.1 \\
\midrule
\textbf{Average} & 72.6 & +1.3 & +0.5 & +1.0 \\
\textbf{Baseline < 25 Average} & 71.5 & +1.5 & +0.6 & +1.2 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 86.3 & +0.0 & - & - \\
\midrule
spa\_Latn (Spanish) & 85.2 & -0.2 & -8.1 & -4.4 \\
fra\_Latn (French) & 87.8 & -0.2 & -10.6 & -5.2 \\
por\_Latn (Portuguese) & 88.0 & -0.1 & -10.2 & -4.1 \\
ron\_Latn (Romanian) & 88.2 & -0.1 & -12.9 & -6.5 \\
glg\_Latn (Galician) & 86.6 & -0.0 & -9.2 & -3.6 \\
cat\_Latn (Catalan) & 87.1 & -0.1 & -9.9 & -5.5 \\
oci\_Latn (Occitan) & 80.0 & +0.2 & -2.8 & -2.3 \\
ast\_Latn (Asturian) & 79.8 & +0.8 & -7.3 & -3.9 \\
lmo\_Latn (Lombard) & 44.5 & +19.3 & +6.6 & +18.5 \\
vec\_Latn (Venetian) & 54.0 & +17.9 & +8.3 & +16.5 \\
scn\_Latn (Sicilian) & 44.1 & +18.9 & +8.7 & +18.8 \\
srd\_Latn (Sardinian) & 37.9 & +21.4 & +11.3 & +23.4 \\
fur\_Latn (Friulian) & 42.5 & +19.9 & +8.2 & +20.7 \\
lij\_Latn (Ligurian) & 45.0 & +19.1 & +11.0 & +20.7 \\
\midrule
\textbf{Average} & 67.9 & +8.3 & -1.2 & +5.9 \\
\textbf{Baseline < 25 Average} & 44.7 & +19.4 & +9.0 & +19.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 86.7 & -0.2 & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 39.5 & +5.0 & +16.0 & +17.0 \\
tuk\_Latn (Turkmen) & 34.4 & +10.1 & +12.2 & +15.5 \\
azj\_Latn (North Azerbaijani) & 60.8 & +9.4 & -1.1 & +1.4 \\
crh\_Latn (Crimean Tatar) & 55.7 & +7.7 & +3.5 & +5.2 \\
\midrule
\textbf{Average} & 47.6 & +8.0 & +7.6 & +9.8 \\
\textbf{Baseline < 25 Average} & 47.6 & +8.0 & +7.6 & +9.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 86.0 & +0.2 & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 66.2 & +6.9 & +10.2 & +11.9 \\
bho\_Deva (Bhojpuri) & 63.6 & +7.2 & +7.3 & +9.8 \\
mag\_Deva (Magahi) & 69.2 & +6.7 & +9.5 & +11.1 \\
mai\_Deva (Maithili) & 58.1 & +13.8 & +16.2 & +18.2 \\
\midrule
\textbf{Average} & 64.3 & +8.7 & +10.8 & +12.8 \\
\textbf{Baseline < 25 Average} & 64.3 & +8.7 & +10.8 & +12.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{French-Creole Language Family}} \\
\midrule
hat (Haitian) & 73.6 & +0.7 & - & - \\
\midrule
gcf (Guadeloupean) & 52.4 & +1.6 & - & - \\
mart1259 (Martinican) & 50.7 & +1.0 & - & - \\
acf (Saint Lucian Patois) & 43.4 & +3.3 & - & - \\
gcr (French Guianese Creole) & 43.9 & +3.5 & - & - \\
lou (Louisiana Creole) & 43.4 & +6.0 & - & - \\
mfe (Mauritian) & 45.0 & +4.8 & - & - \\
rcf (Réunion Creole) & 47.1 & +2.7 & - & - \\
crs (Seychellois) & 54.6 & +6.2 & - & - \\
\midrule
\textbf{Average} & 47.6 & +3.6 & - & - \\
\textbf{Baseline < 25 Average} & 47.6 & +3.6 & - & - \\
\midrule
\textbf{General Average} & 60.0 & +5.5 & +3.3 & +7.2 \\
\textbf{General Baseline < 25 Average} & 53.1 & +7.0 & +6.9 & +9.6 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l r r r r}
			 \toprule
			 \textbf{Language} & \textbf{Best Baseline} & \textbf{Best \mtd} & \textbf{Best \dtm} & \textbf{Best \combined} \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 88.5 & -0.1 & - & - \\
\midrule
jav\_Latn (Javanese) & 67.5 & +6.2 & +1.1 & +6.6 \\
sun\_Latn (Sundanese) & 63.7 & +9.0 & +1.7 & +8.9 \\
smo\_Latn (Samoan) & 35.4 & +6.2 & +3.9 & +11.4 \\
mri\_Latn (Maori) & 40.5 & +2.2 & +3.6 & +9.0 \\
ceb\_Latn (Cebuano) & 61.1 & +0.3 & -2.2 & +0.3 \\
zsm\_Latn (Standard Malay) & 85.7 & +0.2 & -4.3 & -3.2 \\
tgl\_Latn (Tagalog) & 76.4 & -5.4 & -7.3 & -9.4 \\
ilo\_Latn (Ilocano) & 48.2 & +7.0 & +2.6 & +9.1 \\
fij\_Latn (Fijian) & 40.1 & +3.7 & +3.5 & +9.7 \\
plt\_Latn (Plateau Malagasy) & 46.1 & +1.6 & +2.2 & +8.0 \\
pag\_Latn (Pangasinan) & 43.1 & +13.6 & +0.4 & +12.6 \\
\midrule
\textbf{Average} & 55.2 & +4.1 & +0.5 & +5.7 \\
\textbf{Baseline < 25 Average} & 49.5 & +5.5 & +1.9 & +8.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 86.5 & +0.0 & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 83.6 & +0.7 & -0.6 & +0.5 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 84.7 & +0.4 & -0.5 & +0.1 \\
aeb\_Arab (Tunisian Arabic) & 78.8 & +1.4 & -0.4 & +1.1 \\
ajp\_Arab (South Levantine Arabic) & 83.4 & +0.5 & -1.5 & -0.6 \\
apc\_Arab (North Levantine Arabic) & 82.7 & +0.8 & -1.0 & +0.0 \\
ars\_Arab (Najdi Arabic) & 86.2 & -0.1 & -0.7 & -0.1 \\
ary\_Arab (Moroccan Arabic) & 74.6 & +2.3 & -1.8 & +1.1 \\
arz\_Arab (Egyptian Arabic) & 82.5 & +0.3 & -1.5 & -0.4 \\
\midrule
\textbf{Average} & 82.0 & +0.8 & -1.0 & +0.2 \\
\textbf{Baseline < 25 Average} & 74.6 & +2.3 & -1.8 & +1.1 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 87.2 & -0.2 & - & - \\
\midrule
spa\_Latn (Spanish) & 86.0 & -0.2 & -4.0 & -1.9 \\
fra\_Latn (French) & 87.8 & -0.3 & -5.4 & -3.4 \\
por\_Latn (Portuguese) & 88.2 & -0.4 & -3.8 & -2.7 \\
ron\_Latn (Romanian) & 87.9 & -0.6 & -5.3 & -4.4 \\
glg\_Latn (Galician) & 85.0 & +0.4 & -4.7 & -1.6 \\
cat\_Latn (Catalan) & 83.2 & +0.7 & -4.3 & -1.7 \\
oci\_Latn (Occitan) & 75.1 & +3.3 & -2.1 & +2.0 \\
ast\_Latn (Asturian) & 77.1 & +2.4 & -3.8 & -0.7 \\
lmo\_Latn (Lombard) & 63.4 & +7.5 & -1.4 & +8.0 \\
vec\_Latn (Venetian) & 74.7 & +3.6 & -2.8 & +2.7 \\
scn\_Latn (Sicilian) & 62.5 & +8.9 & -0.3 & +8.8 \\
srd\_Latn (Sardinian) & 58.3 & +10.8 & +4.1 & +12.2 \\
fur\_Latn (Friulian) & 64.7 & +7.2 & -0.4 & +7.6 \\
lij\_Latn (Ligurian) & 63.1 & +8.7 & +0.3 & +10.4 \\
\midrule
\textbf{Average} & 75.5 & +3.7 & -2.4 & +2.5 \\
\textbf{Baseline < 25 Average} & 62.4 & +8.6 & +0.5 & +9.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 87.3 & -0.1 & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 58.0 & +6.2 & -2.1 & +6.2 \\
tuk\_Latn (Turkmen) & 59.9 & +3.9 & -6.6 & +3.8 \\
azj\_Latn (North Azerbaijani) & 73.1 & +2.7 & -4.1 & +1.4 \\
crh\_Latn (Crimean Tatar) & 69.1 & +3.4 & -3.9 & +3.3 \\
\midrule
\textbf{Average} & 65.0 & +4.0 & -4.2 & +3.7 \\
\textbf{Baseline < 25 Average} & 65.0 & +4.0 & -4.2 & +3.7 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 88.3 & -1.0 & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 77.2 & +2.8 & +3.2 & +4.3 \\
bho\_Deva (Bhojpuri) & 75.2 & +2.1 & +1.6 & +3.2 \\
mag\_Deva (Magahi) & 78.9 & +2.9 & +3.0 & +3.7 \\
mai\_Deva (Maithili) & 74.6 & +4.2 & +4.6 & +5.2 \\
\midrule
\textbf{Average} & 76.5 & +3.0 & +3.1 & +4.1 \\
\textbf{Baseline < 25 Average} & 76.5 & +3.0 & +3.1 & +4.1 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{French-Creole Language Family}} \\
\midrule
hat (Haitian) & 72.2 & -0.6 & - & - \\
\midrule
gcf (Guadeloupean) & 54.9 & +2.5 & - & - \\
mart1259 (Martinican) & 54.0 & +3.0 & - & - \\
acf (Saint Lucian Patois) & 48.7 & +0.9 & - & - \\
gcr (French Guianese Creole) & 52.1 & +0.7 & - & - \\
lou (Louisiana Creole) & 53.6 & +0.7 & - & - \\
mfe (Mauritian) & 54.7 & +0.7 & - & - \\
rcf (Réunion Creole) & 51.1 & +3.4 & - & - \\
crs (Seychellois) & 61.5 & +1.4 & - & - \\
\midrule
\textbf{Average} & 53.8 & +1.7 & - & - \\
\textbf{Baseline < 25 Average} & 53.8 & +1.7 & - & - \\
\midrule
\textbf{General Average} & 63.5 & +4.5 & +2.6 & +6.6 \\
\textbf{General Baseline < 25 Average} & 55.3 & +6.2 & +4.6 & +9.0 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r r r r | r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{fthrln} & \ttt{ftrandaug} & \ttt{ftrandaug-cloud} & \ttt{-shell} & \ttt{-cloud}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & \textbf{\underline{38.9}} & -0.1 & -0.4 & -0.4 & \underline{-0.5} & -0.7  \\
\midrule
jav\_Latn (Javanese) & 22.9 & \underline{+0.4} & +0.0 & -0.1 & \textbf{\underline{+1.1}} & +1.0  \\
sun\_Latn (Sundanese) & 22.9 & \underline{+0.6} & +0.1 & +0.1 & \textbf{\underline{+1.4}} & +0.8  \\
smo\_Latn (Samoan) & 2.3 & \textbf{\underline{+0.1}} & \textbf{\underline{+0.1}} & \textbf{\underline{+0.1}} & -0.3 & \underline{-0.1}  \\
mri\_Latn (Maori) & 2.3 & \underline{+0.2} & \underline{+0.2} & \underline{+0.2} & \textbf{\underline{+0.6}} & +0.3  \\
ceb\_Latn (Cebuano) & 22.2 & \underline{+0.4} & +0.2 & +0.3 & \textbf{\underline{+1.5}} & +0.8  \\
zsm\_Latn (Standard Malay) & 38.7 & \textbf{\underline{+0.3}} & -0.3 & -0.2 & \textbf{\underline{+0.3}} & -0.2  \\
tgl\_Latn (Tagalog) & 27.8 & \underline{+0.5} & +0.1 & +0.1 & \textbf{\underline{+1.2}} & +0.7  \\
ilo\_Latn (Ilocano) & 13.4 & +0.6 & \underline{+0.9} & +0.5 & \textbf{\underline{+2.4}} & +2.0  \\
fij\_Latn (Fijian) & 2.3 & \underline{+0.2} & \underline{+0.2} & \underline{+0.2} & +0.6 & \textbf{\underline{+0.7}}  \\
plt\_Latn (Plateau Malagasy) & 2.5 & \underline{+0.0} & \underline{+0.0} & \underline{+0.0} & \textbf{\underline{+5.1}} & +3.7  \\
pag\_Latn (Pangasinan) & 6.4 & +0.2 & \underline{+0.3} & \underline{+0.3} & \textbf{\underline{+4.3}} & +2.9  \\
\midrule
\textbf{Average} & 14.9 & \underline{+0.3} & +0.2 & +0.1 & \textbf{\underline{+1.7}} & +1.1  \\
\textbf{Baseline < 25 Average} & 10.8 & \underline{+0.3} & +0.2 & +0.2 & \textbf{\underline{+1.9}} & +1.3  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 29.6 & \textbf{\underline{+0.3}} & -0.1 & -0.2 & \underline{+0.2} & -0.3  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 22.4 & \underline{+0.5} & \underline{+0.5} & \underline{+0.5} & \textbf{\underline{+0.9}} & +0.8  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 24.7 & \underline{+0.5} & +0.2 & +0.1 & \textbf{\underline{+0.8}} & +0.4  \\
aeb\_Arab (Tunisian Arabic) & 17.7 & \underline{+0.3} & +0.2 & \underline{+0.3} & +0.8 & \textbf{\underline{+1.1}}  \\
ajp\_Arab (South Levantine Arabic) & 24.5 & \underline{+0.1} & -0.2 & -0.1 & \textbf{\underline{+0.6}} & \textbf{\underline{+0.6}}  \\
apc\_Arab (North Levantine Arabic) & \textbf{\underline{21.7}} & -0.5 & -0.4 & -0.5 & \underline{-0.1} & -0.2  \\
ars\_Arab (Najdi Arabic) & 28.5 & \underline{+0.2} & -0.1 & -0.1 & \textbf{\underline{+0.4}} & -0.5  \\
ary\_Arab (Moroccan Arabic) & 11.9 & \underline{+1.2} & +1.0 & +1.1 & \textbf{\underline{+3.1}} & +2.8  \\
arz\_Arab (Egyptian Arabic) & 18.2 & \underline{+0.1} & +0.0 & +0.0 & \textbf{\underline{+1.1}} & +0.9  \\
\midrule
\textbf{Average} & 21.2 & \underline{+0.3} & +0.2 & +0.2 & \textbf{\underline{+1.0}} & +0.7  \\
\textbf{Baseline < 25 Average} & 20.2 & \underline{+0.3} & +0.2 & +0.2 & \textbf{\underline{+1.0}} & +0.9  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 30.8 & \textbf{\underline{+0.9}} & +0.4 & +0.4 & \textbf{\underline{+0.9}} & +0.5  \\
\midrule
spa\_Latn (Spanish) & 26.8 & \underline{+0.3} & -0.2 & -0.2 & \textbf{\underline{+0.5}} & +0.1  \\
fra\_Latn (French) & 41.6 & \underline{+0.2} & -0.4 & -0.4 & \textbf{\underline{+0.4}} & -0.3  \\
por\_Latn (Portuguese) & 45.8 & \textbf{\underline{+0.2}} & -0.2 & -0.2 & \underline{-0.1} & -0.6  \\
ron\_Latn (Romanian) & 40.8 & \textbf{\underline{+0.7}} & +0.2 & +0.2 & \underline{+0.4} & +0.1  \\
glg\_Latn (Galician) & 37.5 & \textbf{\underline{+0.7}} & +0.2 & +0.1 & \textbf{\underline{+0.7}} & +0.5  \\
cat\_Latn (Catalan) & 42.7 & \textbf{\underline{+0.2}} & +0.1 & +0.0 & \textbf{\underline{+0.2}} & -0.1  \\
oci\_Latn (Occitan) & 44.6 & +0.0 & \textbf{\underline{+0.1}} & \textbf{\underline{+0.1}} & \underline{+0.0} & \underline{+0.0}  \\
ast\_Latn (Asturian) & 34.3 & \underline{+0.4} & -0.2 & -0.3 & \textbf{\underline{+1.1}} & +0.1  \\
lmo\_Latn (Lombard) & 9.6 & +0.2 & \underline{+0.5} & \underline{+0.5} & \textbf{\underline{+12.1}} & +9.9  \\
vec\_Latn (Venetian) & 17.2 & -0.1 & +0.4 & \underline{+0.5} & \textbf{\underline{+10.5}} & +8.4  \\
scn\_Latn (Sicilian) & 7.3 & \underline{+2.1} & +1.2 & +1.1 & \textbf{\underline{+11.0}} & +8.7  \\
srd\_Latn (Sardinian) & 5.3 & +0.3 & \underline{+0.5} & \underline{+0.5} & \textbf{\underline{+12.0}} & +9.8  \\
fur\_Latn (Friulian) & 8.6 & -0.4 & -0.1 & \underline{+0.0} & \textbf{\underline{+10.9}} & +8.2  \\
lij\_Latn (Ligurian) & 9.8 & \underline{+1.1} & +0.8 & +0.7 & \textbf{\underline{+12.2}} & +9.7  \\
\midrule
\textbf{Average} & 26.6 & \underline{+0.4} & +0.2 & +0.2 & \textbf{\underline{+5.1}} & +3.9  \\
\textbf{Baseline < 25 Average} & 9.6 & +0.5 & \underline{+0.6} & \underline{+0.6} & \textbf{\underline{+11.5}} & +9.1  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & \textbf{\underline{33.3}} & -0.4 & -0.5 & -0.4 & \underline{-0.6} & -0.8  \\
\midrule
uzn\_Latn (Northern Uzbek) & 1.6 & +0.2 & +0.2 & \underline{+0.3} & \textbf{\underline{+0.7}} & \textbf{\underline{+0.7}}  \\
tuk\_Latn (Turkmen) & \underline{2.4} & -0.2 & -0.2 & -0.1 & \textbf{\underline{+1.4}} & +0.7  \\
azj\_Latn (North Azerbaijani) & 7.4 & -0.3 & \underline{+0.2} & \underline{+0.2} & \textbf{\underline{+4.2}} & +2.7  \\
crh\_Latn (Crimean Tatar) & 8.5 & -0.2 & \underline{+0.4} & \underline{+0.4} & \textbf{\underline{+3.6}} & +2.3  \\
\midrule
\textbf{Average} & 5.0 & -0.1 & \underline{+0.2} & \underline{+0.2} & \textbf{\underline{+2.5}} & +1.6  \\
\textbf{Baseline < 25 Average} & 5.0 & -0.1 & \underline{+0.2} & \underline{+0.2} & \textbf{\underline{+2.5}} & +1.6  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & \textbf{\underline{33.4}} & -0.5 & -0.6 & -0.6 & \underline{-0.4} & \underline{-0.4}  \\
\midrule
hne\_Deva (Chattisgarhi) & 15.2 & +0.2 & \underline{+0.3} & +0.2 & +4.8 & \textbf{\underline{+5.3}}  \\
bho\_Deva (Bhojpuri) & 10.1 & \underline{+0.3} & +0.2 & \underline{+0.3} & +3.3 & \textbf{\underline{+3.6}}  \\
mag\_Deva (Magahi) & 17.2 & +0.7 & +0.7 & \underline{+0.8} & +4.8 & \textbf{\underline{+5.3}}  \\
mai\_Deva (Maithili) & 7.7 & \underline{+0.4} & +0.2 & +0.2 & +6.9 & \textbf{\underline{+7.5}}  \\
\midrule
\textbf{Average} & 12.6 & \underline{+0.4} & \underline{+0.4} & \underline{+0.4} & +5.0 & \textbf{\underline{+5.4}}  \\
\textbf{Baseline < 25 Average} & 12.6 & \underline{+0.4} & \underline{+0.4} & \underline{+0.4} & +5.0 & \textbf{\underline{+5.4}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 39.7 & \textbf{\underline{+0.9}} & +0.6 & +0.7 & +0.5 & \underline{+0.6}  \\
\midrule
gcf (Guadeloupean) & 4.4 & +1.2 & +1.2 & \underline{+1.3} & +2.8 & \textbf{\underline{+3.0}}  \\
mart1259 (Martinican) & 0.0 & \textbf{\underline{+4.7}} & \textbf{\underline{+4.7}} & +4.1 & +3.6 & \underline{+4.3}  \\
acf (Saint Lucian Patois) & 3.7 & \underline{+0.7} & +0.4 & \underline{+0.7} & \textbf{\underline{+2.0}} & +1.7  \\
gcr (French Guianese Creole) & \underline{2.5} & -0.8 & -0.8 & -0.7 & \textbf{\underline{+2.8}} & +2.5  \\
lou (Louisiana Creole) & 5.3 & +0.2 & \underline{+0.4} & \underline{+0.4} & \textbf{\underline{+3.5}} & +3.4  \\
mfe (Mauritian) & 5.1 & +0.0 & +0.0 & \underline{+0.1} & \textbf{\underline{+1.6}} & +1.4  \\
rcf (Réunion Creole) & 14.8 & \underline{+1.5} & +1.4 & \underline{+1.5} & \textbf{\underline{+2.6}} & \textbf{\underline{+2.6}}  \\
crs (Seychellois) & 11.2 & -0.4 & -0.1 & \underline{+0.2} & \textbf{\underline{+2.7}} & +2.6  \\
\midrule
\textbf{Average} & 5.9 & +0.9 & +0.9 & \underline{+1.0} & \textbf{\underline{+2.7}} & \textbf{\underline{+2.7}}  \\
\textbf{Baseline < 25 Average} & 5.9 & +0.9 & +0.9 & \underline{+1.0} & \textbf{\underline{+2.7}} & \textbf{\underline{+2.7}}  \\
\midrule
\midrule
\textbf{General Average} & 16.8 &\underline{+0.4} &+0.3 &+0.3 &\textbf{\underline{+3.0}} &+2.5 \\
\textbf{General Baseline < 25 Average} & 10.9 &\underline{+0.4} &\underline{+0.4} &\underline{+0.4} &\textbf{\underline{+3.8}} &+3.2 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r r r r | r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{fthrln} & \ttt{ftrandaug} & \ttt{ftrandaug-cloud} & \ttt{-shell} & \ttt{-cloud}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & \textbf{\underline{41.5}} & -0.4 & -0.3 & -0.4 & \underline{-1.0} & -1.1  \\
\midrule
jav\_Latn (Javanese) & 14.2 & \underline{+1.0} & +0.4 & +0.8 & \textbf{\underline{+5.9}} & +5.5  \\
sun\_Latn (Sundanese) & 11.0 & +0.8 & \underline{+1.2} & +0.9 & \textbf{\underline{+6.6}} & \textbf{\underline{+6.6}}  \\
smo\_Latn (Samoan) & \underline{3.2} & -0.6 & -0.4 & -0.5 & \textbf{\underline{+1.1}} & \textbf{\underline{+1.1}}  \\
mri\_Latn (Maori) & \underline{4.8} & -1.5 & -1.2 & -1.4 & +0.0 & \textbf{\underline{+0.1}}  \\
ceb\_Latn (Cebuano) & \textbf{\underline{14.0}} & -2.3 & -2.1 & -2.2 & -1.1 & \underline{-0.6}  \\
zsm\_Latn (Standard Malay) & 36.5 & \underline{+0.1} & -0.1 & \underline{+0.1} & \textbf{\underline{+0.5}} & +0.2  \\
tgl\_Latn (Tagalog) & \textbf{\underline{25.6}} & -6.5 & -5.6 & -6.2 & -7.4 & \underline{-6.4}  \\
ilo\_Latn (Ilocano) & \underline{7.5} & -1.9 & -1.6 & -1.8 & +1.1 & \textbf{\underline{+1.5}}  \\
fij\_Latn (Fijian) & \underline{3.3} & -0.2 & -0.1 & -0.4 & \textbf{\underline{+0.6}} & +0.5  \\
plt\_Latn (Plateau Malagasy) & \underline{3.3} & -1.0 & -1.0 & -0.9 & +0.6 & \textbf{\underline{+1.0}}  \\
pag\_Latn (Pangasinan) & 7.3 & +0.7 & \underline{+0.9} & +0.8 & \textbf{\underline{+4.4}} & +4.2  \\
\midrule
\textbf{Average} & \underline{11.9} & -1.0 & -0.9 & -1.0 & +1.1 & \textbf{\underline{+1.2}}  \\
\textbf{Baseline < 25 Average} & \underline{7.6} & -0.6 & -0.4 & -0.5 & +2.1 & \textbf{\underline{+2.2}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 38.1 & +0.0 & \textbf{\underline{+0.1}} & \textbf{\underline{+0.1}} & \underline{-0.7} & \underline{-0.7}  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 31.6 & +0.3 & +0.3 & \textbf{\underline{+0.8}} & +0.5 & \textbf{\underline{+0.8}}  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 33.7 & +0.2 & +0.3 & \textbf{\underline{+0.4}} & \underline{+0.3} & \underline{+0.3}  \\
aeb\_Arab (Tunisian Arabic) & \underline{26.7} & -0.6 & -0.5 & -1.0 & +0.2 & \textbf{\underline{+0.5}}  \\
ajp\_Arab (South Levantine Arabic) & \textbf{\underline{37.4}} & -2.2 & -1.7 & -2.1 & -2.2 & \underline{-2.0}  \\
apc\_Arab (North Levantine Arabic) & \textbf{\underline{33.2}} & -1.5 & -1.0 & -1.3 & -0.3 & \underline{-0.2}  \\
ars\_Arab (Najdi Arabic) & 37.1 & +0.0 & \textbf{\underline{+0.5}} & +0.2 & -0.4 & \underline{-0.2}  \\
ary\_Arab (Moroccan Arabic) & \underline{23.5} & -1.8 & -2.3 & -1.8 & \textbf{\underline{+0.4}} & +0.1  \\
arz\_Arab (Egyptian Arabic) & 28.9 & \underline{+0.3} & \underline{+0.3} & \underline{+0.3} & +0.0 & \textbf{\underline{+0.4}}  \\
\midrule
\textbf{Average} & \textbf{\underline{31.5}} & -0.7 & -0.5 & -0.6 & -0.2 & \underline{-0.0}  \\
\textbf{Baseline < 25 Average} & \underline{23.5} & -1.8 & -2.3 & -1.8 & \textbf{\underline{+0.4}} & +0.1  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 32.6 & \textbf{\underline{+1.2}} & +1.0 & +0.7 & \underline{+0.5} & \underline{+0.5}  \\
\midrule
spa\_Latn (Spanish) & 29.0 & +1.7 & +1.9 & \textbf{\underline{+2.0}} & +1.1 & \underline{+1.3}  \\
fra\_Latn (French) & \textbf{\underline{44.0}} & -2.1 & -2.4 & -2.1 & -3.5 & \underline{-3.3}  \\
por\_Latn (Portuguese) & \textbf{\underline{46.9}} & -1.9 & -1.7 & -1.6 & -3.7 & \underline{-3.2}  \\
ron\_Latn (Romanian) & \textbf{\underline{42.0}} & -2.0 & -1.9 & -1.8 & -4.8 & \underline{-3.8}  \\
glg\_Latn (Galician) & \textbf{\underline{35.5}} & -0.4 & -0.2 & -0.6 & -0.5 & \underline{-0.2}  \\
cat\_Latn (Catalan) & \textbf{\underline{36.5}} & -2.6 & -2.3 & -2.3 & -2.1 & \underline{-1.5}  \\
oci\_Latn (Occitan) & \underline{35.1} & -2.6 & -2.6 & -2.1 & +0.5 & \textbf{\underline{+0.9}}  \\
ast\_Latn (Asturian) & \underline{31.8} & -1.5 & -1.5 & -2.0 & -0.3 & \textbf{\underline{+0.1}}  \\
lmo\_Latn (Lombard) & 17.4 & +1.4 & \underline{+2.4} & +1.7 & \textbf{\underline{+7.6}} & +7.4  \\
vec\_Latn (Venetian) & 26.7 & +2.7 & \underline{+3.5} & +2.9 & +6.6 & \textbf{\underline{+6.7}}  \\
scn\_Latn (Sicilian) & 16.7 & +0.6 & \underline{+1.0} & +0.3 & \textbf{\underline{+7.4}} & +7.1  \\
srd\_Latn (Sardinian) & 16.4 & -0.5 & \underline{+0.2} & -0.2 & \textbf{\underline{+6.9}} & +6.8  \\
fur\_Latn (Friulian) & 17.7 & +2.4 & \underline{+2.6} & \underline{+2.6} & \textbf{\underline{+7.7}} & +7.6  \\
lij\_Latn (Ligurian) & 17.4 & +2.9 & +3.2 & \underline{+3.3} & \textbf{\underline{+10.0}} & +9.6  \\
\midrule
\textbf{Average} & 29.5 & -0.1 & \underline{+0.2} & +0.0 & +2.4 & \textbf{\underline{+2.5}}  \\
\textbf{Baseline < 25 Average} & 17.1 & +1.4 & \underline{+1.9} & +1.5 & \textbf{\underline{+7.9}} & +7.7  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & \textbf{\underline{31.7}} & -0.8 & -1.4 & -1.4 & -2.5 & \underline{-1.7}  \\
\midrule
uzn\_Latn (Northern Uzbek) & 3.8 & +0.6 & +0.8 & \underline{+1.0} & +3.2 & \textbf{\underline{+3.3}}  \\
tuk\_Latn (Turkmen) & 6.1 & +2.1 & \underline{+2.3} & +2.0 & +3.5 & \textbf{\underline{+3.8}}  \\
azj\_Latn (North Azerbaijani) & 9.8 & \underline{+0.7} & +0.4 & +0.6 & +2.0 & \textbf{\underline{+2.3}}  \\
crh\_Latn (Crimean Tatar) & 11.9 & +1.3 & +1.0 & \underline{+1.4} & +2.9 & \textbf{\underline{+3.3}}  \\
\midrule
\textbf{Average} & 7.9 & +1.2 & +1.1 & \underline{+1.3} & +2.9 & \textbf{\underline{+3.2}}  \\
\textbf{Baseline < 25 Average} & 7.9 & +1.2 & +1.1 & \underline{+1.3} & +2.9 & \textbf{\underline{+3.2}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & \textbf{\underline{34.8}} & -1.5 & -1.5 & -1.5 & -2.5 & \underline{-1.7}  \\
\midrule
hne\_Deva (Chattisgarhi) & \underline{23.3} & -2.2 & -2.2 & -2.9 & \textbf{\underline{+2.2}} & +2.0  \\
bho\_Deva (Bhojpuri) & \underline{16.2} & -1.2 & -1.3 & -1.2 & \textbf{\underline{+2.4}} & +2.0  \\
mag\_Deva (Magahi) & \underline{24.9} & -1.7 & -1.9 & -1.7 & \textbf{\underline{+2.5}} & \textbf{\underline{+2.5}}  \\
mai\_Deva (Maithili) & \underline{17.2} & -2.2 & -1.9 & -1.9 & +4.1 & \textbf{\underline{+4.2}}  \\
\midrule
\textbf{Average} & \underline{20.4} & -1.8 & -1.8 & -1.9 & \textbf{\underline{+2.8}} & +2.7  \\
\textbf{Baseline < 25 Average} & \underline{20.4} & -1.8 & -1.8 & -1.9 & \textbf{\underline{+2.8}} & +2.7  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 8.9 & +20.5 & \textbf{\underline{+20.8}} & +20.6 & +18.7 & \underline{+19.2}  \\
\midrule
gcf (Guadeloupean) & 6.4 & +0.3 & +0.5 & \underline{+0.6} & +3.0 & \textbf{\underline{+4.4}}  \\
mart1259 (Martinican) & 4.7 & +0.9 & +1.0 & \underline{+1.1} & +2.8 & \textbf{\underline{+3.8}}  \\
acf (Saint Lucian Patois) & 2.6 & +2.9 & +2.8 & \underline{+3.0} & \textbf{\underline{+3.5}} & \textbf{\underline{+3.5}}  \\
gcr (French Guianese Creole) & \underline{4.7} & -0.4 & -0.4 & -4.7 & +1.6 & \textbf{\underline{+3.1}}  \\
lou (Louisiana Creole) & 9.6 & +1.8 & +1.6 & \textbf{\underline{+2.5}} & \underline{+2.4} & +2.2  \\
mfe (Mauritian) & 3.4 & +4.7 & +4.6 & \textbf{\underline{+5.1}} & +4.4 & \underline{+4.5}  \\
rcf (Réunion Creole) & \textbf{\underline{20.9}} & -0.5 & -3.0 & -3.0 & \underline{-2.7} & -2.9  \\
crs (Seychellois) & 5.7 & +8.8 & \underline{+9.3} & +8.4 & +9.3 & \textbf{\underline{+9.5}}  \\
\midrule
\textbf{Average} & 7.3 & \underline{+2.3} & +2.1 & +1.6 & +3.0 & \textbf{\underline{+3.5}}  \\
\textbf{Baseline < 25 Average} & 7.3 & \underline{+2.3} & +2.1 & +1.6 & +3.0 & \textbf{\underline{+3.5}}  \\
\midrule
\midrule
\textbf{General Average} & \underline{19.7} &-0.1 &\underline{+0.0} &-0.1 &+1.9 &\textbf{\underline{+2.0}} \\
\textbf{General Baseline < 25 Average} & 11.3 &\underline{+0.5} &\underline{+0.5} &+0.4 &+3.4 &\textbf{\underline{+3.5}} \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r r r r | r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{fthrl} & \ttt{randaug-shell} & \ttt{randaug-cloud} & \ttt{-shell} & \ttt{-cloud}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 87.4 & -0.1 & -0.2 & -0.2 & -0.1 & -0.1 \\
\midrule
jav\_Latn (Javanese) & 70.1 & +0.9 & -0.0 & -0.1 & +2.1 & +1.6 \\
sun\_Latn (Sundanese) & 71.6 & +0.7 & -0.2 & -0.3 & +2.0 & +1.6 \\
smo\_Latn (Samoan) & 27.4 & +0.2 & +0.0 & +0.0 & +3.1 & +1.9 \\
mri\_Latn (Maori) & 25.7 & -0.6 & -0.6 & -0.6 & +5.9 & +3.2 \\
ceb\_Latn (Cebuano) & 64.2 & +0.5 & -0.4 & -0.4 & +1.8 & +1.1 \\
zsm\_Latn (Standard Malay) & 86.5 & -0.0 & -0.1 & -0.1 & -0.0 & -0.1 \\
tgl\_Latn (Tagalog) & 73.2 & +0.6 & -0.4 & -0.4 & +1.6 & +0.7 \\
ilo\_Latn (Ilocano) & 56.1 & +1.0 & +0.2 & -0.1 & +3.0 & +2.6 \\
fij\_Latn (Fijian) & 27.7 & +0.3 & -0.1 & -0.0 & +7.8 & +5.4 \\
plt\_Latn (Plateau Malagasy) & 44.3 & +2.8 & +1.6 & +1.3 & +5.8 & +3.1 \\
pag\_Latn (Pangasinan) & 35.5 & +0.8 & +1.0 & +0.9 & +14.0 & +10.4 \\
\midrule
\textbf{Average} & 52.9 & +0.7 & +0.1 & +0.0 & +4.3 & +2.9 \\
\textbf{Baseline < 25 Average} & 46.9 & +0.7 & +0.2 & +0.1 & +5.1 & +3.4 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 80.6 & -0.2 & -0.4 & -0.4 & +0.0 & -0.3 \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 76.0 & -0.2 & -0.4 & -0.3 & +0.7 & +0.5 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 77.6 & -0.2 & -0.5 & -0.5 & +0.3 & -0.1 \\
aeb\_Arab (Tunisian Arabic) & 68.8 & -0.2 & -0.5 & -0.5 & +1.7 & +1.2 \\
ajp\_Arab (South Levantine Arabic) & 73.2 & +0.0 & -0.5 & -0.5 & +1.5 & +1.0 \\
apc\_Arab (North Levantine Arabic) & 72.8 & -0.2 & -0.6 & -0.7 & +1.2 & +0.8 \\
ars\_Arab (Najdi Arabic) & 80.0 & -0.3 & -0.5 & -0.5 & +0.0 & -0.4 \\
ary\_Arab (Moroccan Arabic) & 60.8 & +0.1 & -0.3 & -0.3 & +3.7 & +2.8 \\
arz\_Arab (Egyptian Arabic) & 71.4 & +0.0 & -0.5 & -0.6 & +1.4 & +1.0 \\
\midrule
\textbf{Average} & 72.6 & -0.1 & -0.5 & -0.5 & +1.3 & +0.8 \\
\textbf{Baseline < 25 Average} & 71.5 & -0.1 & -0.5 & -0.5 & +1.5 & +1.0 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 86.3 & -0.1 & -0.2 & -0.2 & +0.0 & -0.2 \\
\midrule
spa\_Latn (Spanish) & 85.2 & -0.3 & -0.4 & -0.4 & -0.2 & -0.2 \\
fra\_Latn (French) & 87.8 & -0.2 & -0.3 & -0.3 & -0.2 & -0.3 \\
por\_Latn (Portuguese) & 88.0 & -0.1 & -0.1 & -0.1 & -0.1 & -0.1 \\
ron\_Latn (Romanian) & 88.2 & -0.1 & -0.1 & -0.1 & -0.1 & -0.2 \\
glg\_Latn (Galician) & 86.6 & +0.0 & -0.0 & -0.1 & -0.0 & -0.0 \\
cat\_Latn (Catalan) & 87.1 & -0.1 & -0.1 & -0.1 & -0.1 & -0.0 \\
oci\_Latn (Occitan) & 80.0 & +0.0 & -0.4 & -0.4 & +0.2 & +0.0 \\
ast\_Latn (Asturian) & 79.8 & +0.2 & -0.2 & -0.2 & +0.8 & +0.4 \\
lmo\_Latn (Lombard) & 44.5 & -2.3 & -1.0 & -1.0 & +19.3 & +17.1 \\
vec\_Latn (Venetian) & 54.0 & -1.2 & +0.0 & +0.0 & +17.9 & +16.1 \\
scn\_Latn (Sicilian) & 44.1 & -0.8 & +0.2 & +0.1 & +18.9 & +15.9 \\
srd\_Latn (Sardinian) & 37.9 & -0.9 & -0.2 & -0.3 & +21.4 & +17.5 \\
fur\_Latn (Friulian) & 42.5 & -1.6 & -0.7 & -0.7 & +19.9 & +16.4 \\
lij\_Latn (Ligurian) & 45.0 & -0.8 & -0.1 & -0.0 & +19.1 & +15.9 \\
\midrule
\textbf{Average} & 67.9 & -0.6 & -0.2 & -0.3 & +8.3 & +7.0 \\
\textbf{Baseline < 25 Average} & 44.7 & -1.3 & -0.3 & -0.3 & +19.4 & +16.5 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 86.7 & -0.1 & -0.3 & -0.3 & -0.2 & -0.2 \\
\midrule
uzn\_Latn (Northern Uzbek) & 39.5 & +0.8 & -0.1 & -0.0 & +5.0 & +3.0 \\
tuk\_Latn (Turkmen) & 34.4 & -1.8 & -1.3 & -1.1 & +10.1 & +4.2 \\
azj\_Latn (North Azerbaijani) & 60.8 & -0.9 & +0.3 & +0.2 & +9.4 & +5.4 \\
crh\_Latn (Crimean Tatar) & 55.7 & -0.3 & -0.2 & -0.3 & +7.7 & +4.9 \\
\midrule
\textbf{Average} & 47.6 & -0.6 & -0.3 & -0.3 & +8.0 & +4.4 \\
\textbf{Baseline < 25 Average} & 47.6 & -0.6 & -0.3 & -0.3 & +8.0 & +4.4 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 86.2 & -0.2 & -0.2 & -0.2 & -0.0 & -0.0 \\
\midrule
hne\_Deva (Chattisgarhi) & 66.4 & -0.2 & -0.2 & -0.3 & +6.2 & +6.7 \\
bho\_Deva (Bhojpuri) & 63.6 & -0.0 & -0.1 & -0.1 & +6.5 & +7.2 \\
mag\_Deva (Magahi) & 69.0 & +0.2 & +0.2 & +0.2 & +6.3 & +6.9 \\
mai\_Deva (Maithili) & 57.9 & +0.2 & +0.0 & -0.1 & +13.1 & +14.0 \\
\midrule
\textbf{Average} & 64.2 & +0.0 & -0.0 & -0.1 & +8.0 & +8.7 \\
\textbf{Baseline < 25 Average} & 64.2 & +0.0 & -0.0 & -0.1 & +8.0 & +8.7 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{French-Creole Language Family}} \\
\midrule
hat (Haitian) & 73.6 & +0.4 & +0.4 & +0.4 & +0.7 & +0.6 \\
\midrule
gcf (Guadeloupean) & 52.4 & -0.9 & -1.0 & -1.0 & +1.6 & +1.3 \\
mart1259 (Martinican) & 50.7 & +0.1 & +0.0 & -0.8 & +1.0 & +1.5 \\
acf (Saint Lucian Patois) & 43.4 & +0.7 & +0.7 & +0.7 & +3.3 & +3.3 \\
gcr (French Guianese Creole) & 43.9 & -1.0 & -1.1 & -1.2 & +3.5 & +3.3 \\
lou (Louisiana Creole) & 43.4 & +0.9 & +0.9 & +1.0 & +6.0 & +5.7 \\
mfe (Mauritian) & 45.0 & -0.1 & -0.2 & -0.0 & +4.8 & +4.2 \\
rcf (Réunion Creole) & 47.1 & -1.4 & -1.2 & -1.2 & +2.7 & +1.8 \\
crs (Seychellois) & 54.6 & -0.4 & -0.3 & -0.2 & +6.2 & +5.6 \\
\midrule
\textbf{Average} & 47.6 & -0.3 & -0.3 & -0.3 & +3.6 & +3.3 \\
\textbf{Baseline < 25 Average} & 47.6 & -0.3 & -0.3 & -0.3 & +3.6 & +3.3 \\
\midrule
\textbf{General Average} & 60.0 & -0.1 & -0.2 & -0.2 & +5.5 & +4.4 \\
\textbf{General Baseline < 25 Average} & 53.1 &-0.2 & -0.2 & -0.2 & +7.0 & +5.7 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r r r r | r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{fthrl} & \ttt{randaug-shell} & \ttt{randaug-cloud} & \ttt{-shell} & \ttt{-cloud}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 88.5 & +0.1 & +0.1 & +0.0 & -0.0 & -0.1 \\
\midrule
jav\_Latn (Javanese) & 67.5 & +0.8 & +0.8 & +1.0 & +6.2 & +6.2 \\
sun\_Latn (Sundanese) & 63.7 & +0.9 & +1.3 & +1.2 & +8.7 & +9.0 \\
smo\_Latn (Samoan) & 35.4 & -2.6 & -2.0 & -2.5 & +6.3 & +6.2 \\
mri\_Latn (Maori) & 40.5 & -6.7 & -5.6 & -6.1 & +1.7 & +2.2 \\
ceb\_Latn (Cebuano) & 61.1 & -3.7 & -3.5 & -3.7 & +0.1 & +0.3 \\
zsm\_Latn (Standard Malay) & 85.7 & +0.1 & +0.1 & +0.1 & +0.3 & +0.2 \\
tgl\_Latn (Tagalog) & 76.4 & -4.1 & -3.8 & -4.3 & -6.5 & -5.4 \\
ilo\_Latn (Ilocano) & 48.2 & -4.0 & -3.5 & -3.9 & +6.6 & +7.0 \\
fij\_Latn (Fijian) & 40.1 & -4.4 & -3.7 & -4.2 & +3.5 & +3.7 \\
plt\_Latn (Plateau Malagasy) & 46.1 & -1.0 & -1.1 & -0.9 & +0.9 & +1.6 \\
pag\_Latn (Pangasinan) & 43.1 & +2.3 & +3.1 & +3.1 & +13.8 & +13.6 \\
\midrule
\textbf{Average} & 55.2 & -2.0 & -1.6 & -1.8 & +3.8 & +4.1 \\
\textbf{Baseline < 25 Average} & 49.5 & -2.0 & -1.6 & -1.8 & +5.3 & +5.5 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 86.1 & +0.5 & +0.4 & +0.3 & +0.3 & +0.4 \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 83.2 & +0.3 & +0.4 & +0.5 & +1.0 & +1.1 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 84.3 & +0.4 & +0.4 & +0.5 & +0.7 & +0.8 \\
aeb\_Arab (Tunisian Arabic) & 78.4 & +0.4 & +0.4 & +0.4 & +1.6 & +1.8 \\
ajp\_Arab (South Levantine Arabic) & 83.7 & -0.3 & -0.3 & -0.4 & +0.2 & +0.3 \\
apc\_Arab (North Levantine Arabic) & 82.7 & -0.1 & +0.0 & -0.1 & +0.8 & +0.8 \\
ars\_Arab (Najdi Arabic) & 85.4 & +0.7 & +0.8 & +0.7 & +0.7 & +0.7 \\
ary\_Arab (Moroccan Arabic) & 74.0 & +0.2 & +0.6 & +0.2 & +2.7 & +2.9 \\
arz\_Arab (Egyptian Arabic) & 82.4 & -0.0 & +0.1 & -0.1 & +0.3 & +0.4 \\
\midrule
\textbf{Average} & 81.7 & +0.2 & +0.3 & +0.2 & +1.0 & +1.1 \\
\textbf{Baseline < 25 Average} & 74.0 & +0.2 & +0.6 & +0.2 & +2.7 & +2.9 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 87.1 & +0.2 & +0.1 & +0.1 & -0.1 & -0.1 \\
\midrule
spa\_Latn (Spanish) & 86.1 & -0.3 & -0.2 & -0.2 & -0.4 & -0.3 \\
fra\_Latn (French) & 88.6 & -0.7 & -0.8 & -0.9 & -1.2 & -1.1 \\
por\_Latn (Portuguese) & 88.4 & -0.3 & -0.3 & -0.3 & -0.8 & -0.7 \\
ron\_Latn (Romanian) & 88.6 & -0.7 & -0.7 & -0.7 & -1.4 & -1.3 \\
glg\_Latn (Galician) & 85.2 & -0.5 & -0.2 & -0.5 & +0.1 & +0.3 \\
cat\_Latn (Catalan) & 84.0 & -0.9 & -0.8 & -0.8 & -0.4 & -0.1 \\
oci\_Latn (Occitan) & 74.9 & -0.3 & +0.2 & +0.1 & +3.3 & +3.5 \\
ast\_Latn (Asturian) & 77.7 & -1.1 & -0.6 & -1.0 & +1.5 & +1.8 \\
lmo\_Latn (Lombard) & 58.8 & +3.3 & +4.6 & +3.9 & +12.2 & +12.1 \\
vec\_Latn (Venetian) & 70.3 & +3.9 & +4.3 & +4.0 & +7.6 & +7.9 \\
scn\_Latn (Sicilian) & 59.5 & +1.9 & +3.0 & +2.5 & +12.0 & +11.9 \\
srd\_Latn (Sardinian) & 56.9 & -0.1 & +1.4 & +0.9 & +12.0 & +12.2 \\
fur\_Latn (Friulian) & 59.7 & +4.1 & +5.0 & +4.8 & +11.9 & +12.2 \\
lij\_Latn (Ligurian) & 56.9 & +4.8 & +6.2 & +5.6 & +15.3 & +14.9 \\
\midrule
\textbf{Average} & 74.0 & +0.9 & +1.5 & +1.3 & +5.1 & +5.2 \\
\textbf{Baseline < 25 Average} & 58.4 & +2.8 & +4.0 & +3.5 & +12.7 & +12.7 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 87.1 & +0.2 & +0.3 & -0.0 & +0.1 & -0.0 \\
\midrule
uzn\_Latn (Northern Uzbek) & 56.5 & +1.4 & +1.7 & +1.3 & +7.6 & +7.7 \\
tuk\_Latn (Turkmen) & 51.2 & +8.8 & +8.7 & +8.5 & +12.6 & +12.2 \\
azj\_Latn (North Azerbaijani) & 70.5 & +2.6 & +2.5 & +2.4 & +5.3 & +5.2 \\
crh\_Latn (Crimean Tatar) & 64.8 & +4.4 & +4.1 & +4.1 & +7.8 & +7.6 \\
\midrule
\textbf{Average} & 60.7 & +4.3 & +4.3 & +4.1 & +8.3 & +8.2 \\
\textbf{Baseline < 25 Average} & 60.7 & +4.3 & +4.3 & +4.1 & +8.3 & +8.2 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 88.3 & -1.0 & -1.0 & -1.0 & -1.1 & -1.0 \\
\midrule
hne\_Deva (Chattisgarhi) & 77.2 & -1.4 & -1.5 & -1.4 & +2.9 & +2.8 \\
bho\_Deva (Bhojpuri) & 75.2 & -2.5 & -2.8 & -2.5 & +1.9 & +2.1 \\
mag\_Deva (Magahi) & 78.9 & -1.2 & -1.1 & -1.0 & +2.7 & +2.9 \\
mai\_Deva (Maithili) & 74.6 & -1.8 & -1.6 & -2.0 & +3.9 & +4.2 \\
\midrule
\textbf{Average} & 76.5 & -1.7 & -1.8 & -1.7 & +2.8 & +3.0 \\
\textbf{Baseline < 25 Average} & 76.5 & -1.7 & -1.8 & -1.7 & +2.8 & +3.0 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{French-Creole Language Family}} \\
\midrule
hat (Haitian) & 51.1 & +21.1 & +21.2 & +21.3 & +20.3 & +20.5 \\
\midrule
gcf (Guadeloupean) & 53.7 & +1.1 & +1.0 & +0.6 & +2.5 & +3.6 \\
mart1259 (Martinican) & 49.8 & +4.2 & +3.2 & +4.1 & +6.7 & +7.2 \\
acf (Saint Lucian Patois) & 42.4 & +6.4 & +5.8 & +6.4 & +6.3 & +7.2 \\
gcr (French Guianese Creole) & 44.6 & +7.5 & +4.4 & +3.8 & +7.5 & +8.2 \\
lou (Louisiana Creole) & 49.9 & +3.7 & +3.2 & +3.9 & +4.7 & +4.4 \\
mfe (Mauritian) & 45.1 & +9.7 & +9.8 & +9.8 & +10.1 & +10.4 \\
rcf (Réunion Creole) & 48.3 & +2.8 & +4.5 & +3.6 & +6.3 & +6.2 \\
crs (Seychellois) & 47.4 & +14.0 & +13.9 & +13.6 & +15.7 & +15.4 \\
\midrule
\textbf{Average} & 47.6 & +6.2 & +5.7 & +5.7 & +7.5 & +7.8 \\
\textbf{Baseline < 25 Average} & 48.0 & +7.8 & +7.4 & +7.4 & +8.9 & +9.2 \\
\midrule
\textbf{General Average} & 62.9 & +0.5 & +0.5 & +0.4 & +5.0 & +4.6 \\
\textbf{General Baseline < 25 Average} & 54.5 &+1.0 & +1.1 & +1.0 & +7.2 & +6.6 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l r r}
		\toprule
            & \textbf{\ttt{-cloud}} & \textbf{\ttt{-cloud-multsrcs}} \\
            \midrule
            \multicolumn{3}{l}{\textbf{Arabic Language Family (FloRes Dataset)}} \\
            \midrule
            acm\_Arab & 30.4 & 30.5 \\
            acq\_Arab & 31.4 & 31.8 \\
            aeb\_Arab & 25.4 & 26.0 \\
            ajp\_Arab & 33.5 & 35.2 \\
            apc\_Arab & 30.3 & 32.4 \\
            arb\_Arab & 37.1 & 36.0 \\
            ars\_Arab & 36.1 & 35.2 \\
            ary\_Arab & 19.7 & 23.8 \\
            arz\_Arab & 27.9 & 29.4 \\
            \midrule
            \textbf{Average} & 30.2 & 31.1 \\
            \midrule
            \multicolumn{3}{l}{\textbf{Romance Language Family}} \\
            \midrule
            ast\_Latn & 31.6 & 33.4 \\
            cat\_Latn & 33.4 & 35.8 \\
            fra\_Latn & 40.9 & 41.4 \\
            fur\_Latn & 24.4 & 24.1 \\
            glg\_Latn & 34.1 & 36.4 \\
            ita\_Latn & 32.0 & 33.5 \\
            lij\_Latn & 25.6 & 25.0 \\
            lmo\_Latn & 26.2 & 25.5 \\
            oci\_Latn & 36.5 & 37.3 \\
            por\_Latn & 43.8 & 45.2 \\
            ron\_Latn & 38.2 & 40.4 \\
            scn\_Latn & 26.1 & 25.5 \\
            spa\_Latn & 30.7 & 30.9 \\
            srd\_Latn & 24.1 & 23.5 \\
            vec\_Latn & 32.7 & 31.0 \\
            \midrule
            \textbf{Average} & 32.0 & 32.6 \\
            \midrule
            \multicolumn{3}{l}{\textbf{Turkic Language Family}} \\
            \midrule
            azj\_Latn & 11.3 & 11.6 \\
            crh\_Latn & 17.0 & 16.4 \\
            tuk\_Latn & 9.4	& 9.7 \\
            tur\_Latn & 29.2 & 27.7 \\
            uzn\_Latn & 7.6	& 9.2 \\
            \midrule
            \textbf{Average} & 14.9 & 14.9 \\
            \bottomrule
	\end{tabular}
\begin{tabular}{l r r r}
        \toprule
        \textbf{Language} & \textbf{\ttt{off=the-shelf}} & \textbf{\ttt{fthrl}} & \textbf{\ttt{-shell}} \\
        \midrule
        bho\_Deva & 10.1 & 10.0 & 13.3 \\
        hin\_Deva & 34.8 & 33.4 & 33.3 \\
        hne\_Deva & 14.5 & 13.2 & 19.5 \\
        mag\_Deva & 17.4 & 16.0 & 21.3 \\
        mai\_Deva & 9.6	& 7.1 & 16.1 \\
        \midrule
        \textbf{Average} & 17.3 & 15.9 & 20.7 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l r r r}
        \toprule
            \textbf{Language} & \textbf{\ttt{off-the-shelf}} & \textbf{\ttt{fthrl}} & \textbf{\ttt{-shell}} \\
        \midrule
        bho\_Deva & 10.1 & 10.0 & 13.3 \\
        hin\_Deva & 34.8 & 33.4 & 33.3 \\
        hne\_Deva & 14.5 & 13.2	& 19.5 \\
        mag\_Deva & 17.4 & 16.0	& 21.3 \\
        mai\_Deva & 9.6	& 7.1 & 16.1 \\
        \midrule
        \textbf{Average} & 17.3 & 15.9 & 20.7 \\ 
        \bottomrule
    \end{tabular}
\begin{tabular}{l r r}
    \toprule
    \textbf{Language Family} & \textbf{\ttt{-cloud}} & \textbf{\ttt{-cloud-sem}} \\
    \midrule
    Austronesian & 17.9 & 18.0 \\
    Arabic & 22.8 & 22.6 \\
    Romance & 30.5 & 30.5 \\
    Turkic & 11.8 & 12.0 \\
    Indic & 21.0 & 21.0 \\
    French-Creole & 12.1 & - \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cont} & \ttt{-func} & \ttt{-all}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 38.9 & - & - & -  \\
\midrule
jav\_Latn (Javanese) & 22.9 & -0.2 & \textbf{\underline{+0.2}} & \textbf{\underline{+0.2}}  \\
sun\_Latn (Sundanese) & 22.9 & -2.6 & \textbf{\underline{+1.0}} & -1.5  \\
smo\_Latn (Samoan) & 2.3 & +0.2 & +1.0 & \textbf{\underline{+2.1}}  \\
mri\_Latn (Maori) & 2.3 & +0.5 & +1.2 & \textbf{\underline{+2.3}}  \\
ceb\_Latn (Cebuano) & 22.2 & \textbf{\underline{-2.7}} & -9.5 & -10.4  \\
zsm\_Latn (Standard Malay) & 38.7 & -6.0 & \textbf{\underline{-1.5}} & -7.5  \\
tgl\_Latn (Tagalog) & 27.8 & \textbf{\underline{-6.3}} & -14.3 & -16.3  \\
ilo\_Latn (Ilocano) & 13.4 & \textbf{\underline{+0.5}} & -4.0 & -3.3  \\
fij\_Latn (Fijian) & 2.3 & +0.3 & +1.3 & \textbf{\underline{+1.9}}  \\
plt\_Latn (Plateau Malagasy) & 2.5 & +0.7 & +2.4 & \textbf{\underline{+3.8}}  \\
pag\_Latn (Pangasinan) & 6.4 & -0.6 & \textbf{\underline{+5.5}} & +5.1  \\
\midrule
\textbf{Average} & 14.9 & \textbf{\underline{-1.5}} & \textbf{\underline{-1.5}} & -2.1  \\
\textbf{Baseline < 25 Average} & 10.8 & -0.4 & -0.1 & \textbf{\underline{+0.0}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 29.6 & - & - & -  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 22.4 & -0.5 & \textbf{\underline{+1.0}} & +0.4  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 24.7 & -0.6 & \textbf{\underline{+0.7}} & -0.2  \\
aeb\_Arab (Tunisian Arabic) & 17.7 & -1.3 & \textbf{\underline{+1.3}} & +0.3  \\
ajp\_Arab (South Levantine Arabic) & 24.5 & -5.3 & \textbf{\underline{-0.8}} & -5.7  \\
apc\_Arab (North Levantine Arabic) & 21.7 & -3.6 & \textbf{\underline{+1.0}} & -2.8  \\
ars\_Arab (Najdi Arabic) & 28.5 & +0.0 & \textbf{\underline{+0.1}} & +0.0  \\
ary\_Arab (Moroccan Arabic) & 11.9 & -1.3 & \textbf{\underline{+2.0}} & +0.1  \\
arz\_Arab (Egyptian Arabic) & 18.2 & -3.1 & \textbf{\underline{+0.7}} & -2.2  \\
\midrule
\textbf{Average} & 21.2 & -2.0 & \textbf{\underline{+0.7}} & -1.2  \\
\textbf{Baseline < 25 Average} & 20.2 & -2.2 & \textbf{\underline{+0.8}} & -1.4  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 30.8 & - & - & -  \\
\midrule
spa\_Latn (Spanish) & 26.8 & -10.0 & \textbf{\underline{-7.2}} & -16.9  \\
fra\_Latn (French) & 41.6 & -16.5 & \textbf{\underline{-13.0}} & -28.3  \\
por\_Latn (Portuguese) & 45.8 & -16.2 & \textbf{\underline{-14.9}} & -30.0  \\
ron\_Latn (Romanian) & 40.8 & -16.1 & \textbf{\underline{-15.6}} & -28.7  \\
glg\_Latn (Galician) & 37.5 & -14.3 & \textbf{\underline{-11.1}} & -23.5  \\
cat\_Latn (Catalan) & 42.7 & -14.9 & \textbf{\underline{-12.8}} & -26.1  \\
oci\_Latn (Occitan) & 44.6 & -10.7 & \textbf{\underline{-5.1}} & -15.7  \\
ast\_Latn (Asturian) & 34.3 & -10.9 & \textbf{\underline{-7.6}} & -18.4  \\
lmo\_Latn (Lombard) & 9.6 & +1.6 & +5.2 & \textbf{\underline{+6.7}}  \\
vec\_Latn (Venetian) & 17.2 & -1.7 & \textbf{\underline{+8.0}} & +5.4  \\
scn\_Latn (Sicilian) & 7.3 & +1.6 & +8.5 & \textbf{\underline{+10.0}}  \\
srd\_Latn (Sardinian) & 5.3 & +1.8 & +10.5 & \textbf{\underline{+13.8}}  \\
fur\_Latn (Friulian) & 8.6 & +4.3 & +6.0 & \textbf{\underline{+10.8}}  \\
lij\_Latn (Ligurian) & 9.8 & +2.2 & +9.8 & \textbf{\underline{+12.1}}  \\
\midrule
\textbf{Average} & 26.6 & -7.1 & \textbf{\underline{-2.8}} & -9.2  \\
\textbf{Baseline < 25 Average} & 9.6 & +1.6 & +8.0 & \textbf{\underline{+9.8}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 33.3 & - & - & -  \\
\midrule
uzn\_Latn (Northern Uzbek) & 1.6 & +2.2 & +1.0 & \textbf{\underline{+5.0}}  \\
tuk\_Latn (Turkmen) & 2.4 & +2.3 & +1.6 & \textbf{\underline{+4.6}}  \\
azj\_Latn (North Azerbaijani) & 7.4 & -0.2 & \textbf{\underline{+0.1}} & -0.2  \\
crh\_Latn (Crimean Tatar) & 8.5 & +1.3 & +1.3 & \textbf{\underline{+2.5}}  \\
\midrule
\textbf{Average} & 5.0 & +1.4 & +1.0 & \textbf{\underline{+3.0}}  \\
\textbf{Baseline < 25 Average} & 5.0 & +1.4 & +1.0 & \textbf{\underline{+3.0}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 33.4 & - & - & -  \\
\midrule
hne\_Deva (Chattisgarhi) & 15.2 & -1.3 & \textbf{\underline{+13.9}} & +9.9  \\
bho\_Deva (Bhojpuri) & 10.1 & +0.3 & +6.1 & \textbf{\underline{+6.4}}  \\
mag\_Deva (Magahi) & 17.2 & +0.8 & \textbf{\underline{+12.8}} & \textbf{\underline{+12.8}}  \\
mai\_Deva (Maithili) & 7.7 & +1.4 & +15.3 & \textbf{\underline{+16.6}}  \\
\midrule
\textbf{Average} & 12.6 & +0.3 & \textbf{\underline{+12.0}} & +11.4  \\
\textbf{Baseline < 25 Average} & 12.6 & +0.3 & \textbf{\underline{+12.0}} & +11.4  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 39.7 & - & - & -  \\
\midrule
acf (Saint Lucian Patois) & 3.7 & +2.9 & +3.7 & \textbf{\underline{+7.8}}  \\
mfe (Mauritian) & 5.1 & +1.6 & +1.1 & \textbf{\underline{+3.2}}  \\
crs (Seychellois) & 11.2 & +0.8 & \textbf{\underline{+4.1}} & +3.6  \\
\midrule
\textbf{Average} & 5.9 & +2.5 & +3.7 & \textbf{\underline{+5.6}}  \\
\textbf{Baseline < 25 Average} & 5.9 & +2.5 & +3.7 & \textbf{\underline{+5.6}}  \\
\midrule
\midrule
\textbf{General Average} & 16.8 & -1.4 & \textbf{\underline{+1.5}} & -0.8  \\
\textbf{General Baseline < 25 Average} & 10.9 & +0.9 & +4.3 & \textbf{\underline{+4.5}}  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cont} & \ttt{-func} & \ttt{-all}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 41.5 & - & - & -  \\
\midrule
jav\_Latn (Javanese) & 14.2 & +2.9 & +7.8 & \textbf{\underline{+10.6}}  \\
sun\_Latn (Sundanese) & 11.0 & +3.6 & +10.1 & \textbf{\underline{+11.4}}  \\
smo\_Latn (Samoan) & 3.2 & -0.1 & +0.4 & \textbf{\underline{+1.1}}  \\
mri\_Latn (Maori) & 4.8 & \textbf{\underline{+0.4}} & -0.8 & \textbf{\underline{+0.4}}  \\
ceb\_Latn (Cebuano) & 14.0 & \textbf{\underline{-0.0}} & -3.0 & -1.7  \\
zsm\_Latn (Standard Malay) & 36.5 & -3.7 & \textbf{\underline{-1.2}} & -4.6  \\
tgl\_Latn (Tagalog) & 25.6 & \textbf{\underline{-4.7}} & -12.5 & -12.4  \\
ilo\_Latn (Ilocano) & 7.5 & +0.3 & +0.8 & \textbf{\underline{+2.4}}  \\
fij\_Latn (Fijian) & 3.3 & +0.4 & -0.1 & \textbf{\underline{+0.7}}  \\
plt\_Latn (Plateau Malagasy) & 3.3 & +1.1 & +1.3 & \textbf{\underline{+3.9}}  \\
pag\_Latn (Pangasinan) & 7.3 & -1.0 & \textbf{\underline{+5.1}} & +4.9  \\
\midrule
\textbf{Average} & 11.9 & -0.1 & +0.7 & \textbf{\underline{+1.5}}  \\
\textbf{Baseline < 25 Average} & 7.6 & +0.8 & +2.4 & \textbf{\underline{+3.7}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 38.1 & - & - & -  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 31.6 & -1.7 & \textbf{\underline{-0.2}} & -1.9  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 33.7 & -1.3 & \textbf{\underline{+0.2}} & -1.1  \\
aeb\_Arab (Tunisian Arabic) & 26.7 & -2.8 & \textbf{\underline{-0.1}} & -2.6  \\
ajp\_Arab (South Levantine Arabic) & 37.4 & -9.1 & \textbf{\underline{-4.0}} & -12.5  \\
apc\_Arab (North Levantine Arabic) & 33.2 & -6.7 & \textbf{\underline{-1.2}} & -8.2  \\
ars\_Arab (Najdi Arabic) & 37.1 & -0.1 & \textbf{\underline{+0.0}} & -0.3  \\
ary\_Arab (Moroccan Arabic) & 23.5 & -6.2 & \textbf{\underline{-1.8}} & -6.9  \\
arz\_Arab (Egyptian Arabic) & 28.9 & -6.4 & \textbf{\underline{-1.4}} & -6.8  \\
\midrule
\textbf{Average} & 31.5 & -4.3 & \textbf{\underline{-1.1}} & -5.0  \\
\textbf{Baseline < 25 Average} & 23.5 & -6.2 & \textbf{\underline{-1.8}} & -6.9  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 32.6 & - & - & -  \\
\midrule
spa\_Latn (Spanish) & 29.0 & -10.1 & \textbf{\underline{-4.6}} & -13.4  \\
fra\_Latn (French) & 44.0 & -15.5 & \textbf{\underline{-9.8}} & -21.9  \\
por\_Latn (Portuguese) & 46.9 & -15.8 & \textbf{\underline{-7.7}} & -20.7  \\
ron\_Latn (Romanian) & 42.0 & -15.3 & \textbf{\underline{-10.2}} & -22.4  \\
glg\_Latn (Galician) & 35.5 & -12.4 & \textbf{\underline{-5.7}} & -15.3  \\
cat\_Latn (Catalan) & 36.5 & -10.6 & \textbf{\underline{-5.7}} & -14.7  \\
oci\_Latn (Occitan) & 35.1 & -8.1 & \textbf{\underline{-2.2}} & -9.1  \\
ast\_Latn (Asturian) & 31.8 & -8.3 & \textbf{\underline{-5.1}} & -11.8  \\
lmo\_Latn (Lombard) & 17.4 & -2.0 & \textbf{\underline{+3.3}} & +0.2  \\
vec\_Latn (Venetian) & 26.7 & -4.7 & \textbf{\underline{+2.7}} & -3.7  \\
scn\_Latn (Sicilian) & 16.7 & -0.6 & \textbf{\underline{+3.7}} & +1.9  \\
srd\_Latn (Sardinian) & 16.4 & -1.4 & \textbf{\underline{+6.1}} & +4.4  \\
fur\_Latn (Friulian) & 17.7 & -0.4 & \textbf{\underline{+4.5}} & +4.4  \\
lij\_Latn (Ligurian) & 17.4 & -0.5 & \textbf{\underline{+6.1}} & +4.8  \\
\midrule
\textbf{Average} & 29.5 & -7.6 & \textbf{\underline{-1.8}} & -8.4  \\
\textbf{Baseline < 25 Average} & 17.1 & -1.0 & \textbf{\underline{+4.7}} & +3.1  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 31.7 & - & - & -  \\
\midrule
uzn\_Latn (Northern Uzbek) & 3.8 & +1.3 & +0.6 & \textbf{\underline{+2.1}}  \\
tuk\_Latn (Turkmen) & 6.1 & +0.7 & +0.9 & \textbf{\underline{+2.0}}  \\
azj\_Latn (North Azerbaijani) & 9.8 & -2.7 & \textbf{\underline{-0.3}} & -3.1  \\
crh\_Latn (Crimean Tatar) & 11.9 & -1.4 & \textbf{\underline{+0.0}} & -0.8  \\
\midrule
\textbf{Average} & 7.9 & -0.6 & \textbf{\underline{+0.3}} & +0.0  \\
\textbf{Baseline < 25 Average} & 7.9 & -0.6 & \textbf{\underline{+0.3}} & +0.0  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 34.8 & - & - & -  \\
\midrule
hne\_Deva (Chattisgarhi) & 23.3 & -3.3 & \textbf{\underline{+6.0}} & +2.0  \\
bho\_Deva (Bhojpuri) & 16.2 & -0.2 & \textbf{\underline{+3.2}} & +2.8  \\
mag\_Deva (Magahi) & 24.9 & -0.3 & \textbf{\underline{+5.5}} & +5.3  \\
mai\_Deva (Maithili) & 17.2 & -0.4 & \textbf{\underline{+7.6}} & +7.4  \\
\midrule
\textbf{Average} & 20.4 & -1.1 & \textbf{\underline{+5.6}} & +4.4  \\
\textbf{Baseline < 25 Average} & 20.4 & -1.1 & \textbf{\underline{+5.6}} & +4.4  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 8.9 & - & - & -  \\
\midrule
acf (Saint Lucian Patois) & 2.6 & +0.2 & -0.1 & \textbf{\underline{+0.5}}  \\
mfe (Mauritian) & 3.4 & -0.3 & \textbf{\underline{-0.2}} & -0.3  \\
crs (Seychellois) & 5.7 & -1.1 & \textbf{\underline{+0.6}} & -0.5  \\
\midrule
\textbf{Average} & 7.3 & -3.8 & \textbf{\underline{-3.3}} & -3.5  \\
\textbf{Baseline < 25 Average} & 7.3 & -3.8 & \textbf{\underline{-3.3}} & -3.5  \\
\midrule
\midrule
\textbf{General Average} & 19.7 & -2.2 & \textbf{\underline{+1.2}} & -1.6  \\
\textbf{General Baseline < 25 Average} & 11.3 & -0.0 & \textbf{\underline{+3.0}} & +2.7  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cont} & \ttt{-func} & \ttt{-all}  \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 87.4 & - & - & - \\
\midrule
jav\_Latn (Javanese) & 70.1 & -0.6 & -0.0 & -0.6 \\
sun\_Latn (Sundanese) & 71.6 & -2.6 & +0.9 & -2.7 \\
smo\_Latn (Samoan) & 27.4 & +7.5 & +3.9 & +13.6 \\
mri\_Latn (Maori) & 25.7 & +7.4 & +7.9 & +17.0 \\
ceb\_Latn (Cebuano) & 64.2 & -3.3 & -8.4 & -9.8 \\
zsm\_Latn (Standard Malay) & 86.5 & -6.7 & -1.5 & -8.0 \\
tgl\_Latn (Tagalog) & 73.2 & -7.9 & -14.2 & -18.0 \\
ilo\_Latn (Ilocano) & 56.1 & +0.8 & -4.3 & -3.2 \\
fij\_Latn (Fijian) & 27.7 & +7.9 & +7.4 & +14.9 \\
plt\_Latn (Plateau Malagasy) & 44.3 & -1.3 & -7.3 & -0.7 \\
pag\_Latn (Pangasinan) & 35.5 & +2.4 & +8.6 & +11.3 \\
\midrule
\textbf{Average} & 52.9 & +0.3 & -0.6 & +1.3 \\
\textbf{Baseline < 25 Average} & 46.9 & +2.0 & +1.0 & +4.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 80.6 & - & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 76.0 & -1.1 & +0.3 & -0.9 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 77.6 & -1.3 & +0.0 & -1.2 \\
aeb\_Arab (Tunisian Arabic) & 68.8 & -1.6 & +0.8 & -0.8 \\
ajp\_Arab (South Levantine Arabic) & 73.2 & -6.3 & -0.4 & -6.5 \\
apc\_Arab (North Levantine Arabic) & 72.8 & -4.8 & +0.6 & -4.3 \\
ars\_Arab (Najdi Arabic) & 80.0 & +0.0 & +0.0 & +0.1 \\
ary\_Arab (Moroccan Arabic) & 60.8 & -2.3 & +2.4 & -0.8 \\
arz\_Arab (Egyptian Arabic) & 71.4 & -4.4 & +0.6 & -3.9 \\
\midrule
\textbf{Average} & 72.6 & -2.7 & +0.5 & -2.3 \\
\textbf{Baseline < 25 Average} & 71.5 & -3.1 & +0.6 & -2.6 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 86.3 & - & - & - \\
\midrule
spa\_Latn (Spanish) & 85.2 & -18.6 & -8.1 & -28.7 \\
fra\_Latn (French) & 87.8 & -20.8 & -10.6 & -30.6 \\
por\_Latn (Portuguese) & 88.0 & -18.9 & -10.2 & -28.6 \\
ron\_Latn (Romanian) & 88.2 & -20.8 & -12.9 & -32.3 \\
glg\_Latn (Galician) & 86.6 & -18.6 & -9.2 & -28.0 \\
cat\_Latn (Catalan) & 87.1 & -16.7 & -9.9 & -27.7 \\
oci\_Latn (Occitan) & 80.0 & -10.2 & -2.8 & -13.3 \\
ast\_Latn (Asturian) & 79.8 & -14.0 & -7.3 & -21.8 \\
lmo\_Latn (Lombard) & 44.5 & +2.3 & +6.6 & +8.7 \\
vec\_Latn (Venetian) & 54.0 & -1.7 & +8.3 & +5.6 \\
scn\_Latn (Sicilian) & 44.1 & +2.6 & +8.7 & +11.2 \\
srd\_Latn (Sardinian) & 37.9 & +3.6 & +11.3 & +16.1 \\
fur\_Latn (Friulian) & 42.5 & +6.4 & +8.2 & +14.6 \\
lij\_Latn (Ligurian) & 45.0 & +3.3 & +11.0 & +13.0 \\
\midrule
\textbf{Average} & 67.9 & -8.7 & -1.2 & -10.1 \\
\textbf{Baseline < 25 Average} & 44.7 & +2.8 & +9.0 & +11.5 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 86.7 & - & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 39.5 & +11.4 & +4.9 & +16.0 \\
tuk\_Latn (Turkmen) & 34.4 & +8.2 & +3.3 & +12.2 \\
azj\_Latn (North Azerbaijani) & 60.8 & -0.7 & +0.9 & -1.1 \\
crh\_Latn (Crimean Tatar) & 55.7 & +1.9 & +2.4 & +3.5 \\
\midrule
\textbf{Average} & 47.6 & +5.2 & +2.9 & +7.6 \\
\textbf{Baseline < 25 Average} & 47.6 & +5.2 & +2.9 & +7.6 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 86.2 & - & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 66.4 & -2.2 & +10.0 & +6.3 \\
bho\_Deva (Bhojpuri) & 63.6 & +0.9 & +7.2 & +7.0 \\
mag\_Deva (Magahi) & 69.0 & +0.7 & +9.7 & +9.3 \\
mai\_Deva (Maithili) & 57.9 & +3.9 & +16.4 & +17.3 \\
\midrule
\textbf{Average} & 64.2 & +0.8 & +10.8 & +10.0 \\
\textbf{Baseline < 25 Average} & 64.2 & +0.8 & +10.8 & +10.0 \\
\midrule
\textbf{General Average} & 62.5 & -2.8 & +0.9 & -1.9 \\
\textbf{General Baseline < 25 Average} & 54.6 &+1.2 & +4.1 & +5.4 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cont} & \ttt{-func} & \ttt{-all}  \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 88.5 & - & - & - \\
\midrule
jav\_Latn (Javanese) & 67.5 & +1.1 & +3.5 & +3.4 \\
sun\_Latn (Sundanese) & 63.7 & +1.7 & +7.6 & +6.1 \\
smo\_Latn (Samoan) & 35.4 & +3.9 & +0.5 & +5.3 \\
mri\_Latn (Maori) & 40.5 & +3.6 & -2.8 & +3.4 \\
ceb\_Latn (Cebuano) & 61.1 & -2.2 & -7.7 & -7.7 \\
zsm\_Latn (Standard Malay) & 85.7 & -4.3 & -1.0 & -5.1 \\
tgl\_Latn (Tagalog) & 76.4 & -7.3 & -17.0 & -19.2 \\
ilo\_Latn (Ilocano) & 48.2 & +2.6 & -2.4 & +0.4 \\
fij\_Latn (Fijian) & 40.1 & +3.5 & -3.2 & +2.2 \\
plt\_Latn (Plateau Malagasy) & 46.1 & +2.2 & -4.5 & +1.0 \\
pag\_Latn (Pangasinan) & 43.1 & +0.4 & +7.7 & +7.4 \\
\midrule
\textbf{Average} & 55.2 & +0.5 & -1.7 & -0.3 \\
\textbf{Baseline < 25 Average} & 49.5 & +1.9 & -0.1 & +2.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 86.1 & - & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 83.2 & -1.5 & -0.2 & -1.7 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 84.3 & -1.2 & -0.1 & -1.3 \\
aeb\_Arab (Tunisian Arabic) & 78.4 & -2.8 & -0.0 & -3.3 \\
ajp\_Arab (South Levantine Arabic) & 83.7 & -8.0 & -1.8 & -10.1 \\
apc\_Arab (North Levantine Arabic) & 82.7 & -6.2 & -1.0 & -7.7 \\
ars\_Arab (Najdi Arabic) & 85.4 & -0.1 & +0.1 & -0.0 \\
ary\_Arab (Moroccan Arabic) & 74.0 & -6.5 & -1.3 & -7.7 \\
arz\_Arab (Egyptian Arabic) & 82.4 & -6.2 & -1.4 & -7.9 \\
\midrule
\textbf{Average} & 81.7 & -4.1 & -0.7 & -5.0 \\
\textbf{Baseline < 25 Average} & 74.0 & -6.5 & -1.3 & -7.7 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 87.1 & - & - & - \\
\midrule
spa\_Latn (Spanish) & 86.1 & -15.1 & -4.1 & -19.6 \\
fra\_Latn (French) & 88.6 & -14.4 & -6.1 & -20.9 \\
por\_Latn (Portuguese) & 88.4 & -13.7 & -4.1 & -17.4 \\
ron\_Latn (Romanian) & 88.6 & -14.5 & -6.0 & -21.9 \\
glg\_Latn (Galician) & 85.2 & -13.7 & -4.8 & -19.0 \\
cat\_Latn (Catalan) & 84.0 & -11.3 & -5.0 & -16.7 \\
oci\_Latn (Occitan) & 74.9 & -9.0 & -1.9 & -10.5 \\
ast\_Latn (Asturian) & 77.7 & -10.7 & -4.4 & -15.0 \\
lmo\_Latn (Lombard) & 58.8 & -3.7 & +3.2 & -1.3 \\
vec\_Latn (Venetian) & 70.3 & -7.0 & +1.5 & -7.0 \\
scn\_Latn (Sicilian) & 59.5 & -2.1 & +2.7 & -1.2 \\
srd\_Latn (Sardinian) & 56.9 & -2.6 & +5.5 & +1.7 \\
fur\_Latn (Friulian) & 59.7 & -1.0 & +4.5 & +3.2 \\
lij\_Latn (Ligurian) & 56.9 & -1.1 & +6.4 & +4.1 \\
\midrule
\textbf{Average} & 74.0 & -8.6 & -0.9 & -10.1 \\
\textbf{Baseline < 25 Average} & 58.4 & -2.1 & +4.5 & +1.3 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 87.1 & - & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 56.5 & -2.2 & -0.6 & -2.3 \\
tuk\_Latn (Turkmen) & 51.2 & +1.2 & +2.2 & +2.9 \\
azj\_Latn (North Azerbaijani) & 70.5 & -9.8 & -1.5 & -11.0 \\
crh\_Latn (Crimean Tatar) & 64.8 & -3.8 & +0.5 & -3.2 \\
\midrule
\textbf{Average} & 60.7 & -3.7 & +0.1 & -3.4 \\
\textbf{Baseline < 25 Average} & 60.7 & -3.7 & +0.1 & -3.4 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 88.3 & - & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 77.2 & -2.9 & +3.2 & -0.4 \\
bho\_Deva (Bhojpuri) & 75.2 & -1.6 & +1.6 & +0.5 \\
mag\_Deva (Magahi) & 78.9 & -0.2 & +3.0 & +2.8 \\
mai\_Deva (Maithili) & 74.6 & -0.6 & +4.6 & +4.0 \\
\midrule
\textbf{Average} & 76.5 & -1.3 & +3.1 & +1.7 \\
\textbf{Baseline < 25 Average} & 76.5 & -1.3 & +3.1 & +1.7 \\
\midrule
\textbf{General Average} & 65.9 & -3.5 & +0.1 & -3.3 \\
\textbf{General Baseline < 25 Average} & 56.6 &+0.3 & +2.9 & +3.3 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l l l c c c c} 
        \toprule
        \textbf{Dictionary} & \textbf{Medium} & \textbf{Length (words)} & $\rightarrow$ \textbf{English} & $\rightarrow$ \textbf{Related Language} & \textbf{Inflections} & \textbf{Part-of-Speech} \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Fijian}} \\
        Ronald Gatty's Fijian-English Dictionary \citep{gatty_fijian} & PDF & $\sim$ 7585 & \checkmark & & & \checkmark \\
        Geocities Fijian-English Dictionary \tablefootnote{\url{https://web.archive.org/web/20091027151616/http://geocities.com/fijidictionary/eng_fijian_dict.html}} & table & $\sim$ 867 & \checkmark & & & \checkmark \\ %
        \midrule 
        
        \multicolumn{7}{l}{\textbf{Ilocano}} \\
        The Online Ilokano Dictionary Project \tablefootnote{\url{https://toidp.com/search/}} & mySQL database & $\sim$ 2060 & \checkmark & & & \\ %
        The Pinoy Dictionary \tablefootnote{\url{https://ilocano.pinoydictionary.com/}} & web app & unknown & \checkmark & & & \checkmark \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Samoan}} \\
        University of Hawai'i at Manoa \citep{leigh_samoan_dict} & web app & 13703 & \checkmark & & \checkmark & \checkmark \\
        New South Wales Department of Education and Training \tablefootnote{\url{https://education.nsw.gov.au/content/dam/main-education/teaching-and-learning/curriculum/multicultural-education/eald/eald-bilingual-dictionary-samoan.pdf}} & PDF & $\sim$ 3160 &\checkmark & & \checkmark & \checkmark \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Maori}} \\
        Te Aka \citep{te_aka} & web app & unknown & \checkmark & & & \checkmark \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Turkmen}} \\
        Peace Corps Turkmenistan \citep{turkmenreversedict} & PDF & $\sim$ 10000 & \checkmark & & \checkmark & \checkmark \\
        Türkmençe-iňlisçe sözlük \tablefootnote{\url{https://www.webonary.org/turkmen/en/}} & web app & $\sim$ 7179 & \checkmark & & \checkmark & \checkmark \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Crimean Tatar}} \\
        Kirim Tatarca'dan Turkçe'ye Sozluk \tablefootnote{\url{https://www.scribd.com/doc/37996625/Kirim-Tatarca-dan-Turkce-ye-Sozluk}} & PDF & $\sim$ 1440 & & \checkmark & & \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Tunisian Arabic}} \\
        Derja Ninja \tablefootnote{\url{https://derja.ninja/}} & web app & 19,231 & \checkmark & & & \\ %
        Peace Corps \citep{peacecorps_tunisian} & PDF & $\sim$ 6000 & \checkmark & & \checkmark & \checkmark \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Moroccan Arabic}} \\
        Traductor Darija \citep{moroccan_traductor} & web app & unknown & \checkmark & & & \\
        learnmoroccan \tablefootnote{\url{https://www.learnmoroccan.com/dictionary}} & web app & unknown & \checkmark & & & \\ %
        Online English-Moroccan Arabic (Darija) Dictionary \tablefootnote{\url{https://tajinequiparle.com/en/english-moroccan-arabic-dictionary/}} & web app & unknown & \checkmark & & \checkmark \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Egyptian Arabic}} \\
            Lisaan Masry \citep{lisaan_masry} & web app & unknown & \checkmark & & \checkmark & \checkmark \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Sicilian}} \\
            Michael San Filippo's English-Sicilian Dictionary \tablefootnote{\url{https://www.thoughtco.com/sicilian-english-dictionary-2011651}} & table & 678 & \checkmark & & & \\ %
            Dieli (Sicilian, English) \citep{dieli} & table & $\sim$ 19152 & \checkmark & \checkmark & \checkmark & \checkmark \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Friulian}} \\
            Agjenzie regjonâl pe lenghe furlane \tablefootnote{\url{https://arlef.it/en/great-italian-friulian-bilingual-dictionary/}} & web app & unknown & & \checkmark & & \\ %
        \midrule
        
        \multicolumn{7}{l}{\textbf{Ligurian}} \\
        ligu.re \tablefootnote{\url{https://ligu.re/en/}} & web app & unknown & \checkmark & \checkmark & & \\ %
        \midrule

        \multicolumn{7}{l}{\textbf{Bhojpuri}} \\
        \citep{bafna-etal-2024-cousin} & JSON & 21983 & & \checkmark \\
        \midrule

        \multicolumn{7}{l}{\textbf{Magahi}} \\
        \citep{bafna-etal-2024-cousin} & JSON & 30784 & & \checkmark \\
        \midrule
        
        \multicolumn{7}{l}{\textbf{Maithili}} \\
        \citep{bafna-etal-2024-cousin} & JSON & 12069 & & \checkmark \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l l l l l}
	\toprule
	\textbf{Dictionary Source} & \textbf{Total Words} & \textbf{Functional Words} & \textbf{Content Words} & \textbf{Coverage (\%))}\\
	\midrule
	\midrule
	\multicolumn{4}{c}{\textbf{French - Italian}} \\
	\midrule
		\textbf{Combined} & 238677 & 643 & 238034 & 89.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 234647 & 370 & 234277 & 38.2 \\
		Swadesh \citep{swadesh} & 217 & 23 & 194 & 1.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6636 & 538 & 6098 & 84.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Spanish - Italian}} \\
	\midrule
		\textbf{Combined} & 209274 & 538 & 208736 & 90.7 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 205057 & 349 & 204708 & 38.5 \\
		Swadesh \citep{swadesh} & 242 & 29 & 213 & 1.3 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6880 & 413 & 6467 & 85.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Portuguese - Italian}} \\
	\midrule
		\textbf{Combined} & 162212 & 507 & 161705 & 92.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 157815 & 257 & 157558 & 35.3 \\
		Swadesh \citep{swadesh} & 277 & 30 & 247 & 1.6 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6846 & 422 & 6424 & 88.3 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Catalan - Italian}} \\
	\midrule
		\textbf{Combined} & 75100 & 441 & 74659 & 91.0 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 70435 & 230 & 70205 & 31.3 \\
		Swadesh \citep{swadesh} & 253 & 23 & 230 & 1.5 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6851 & 398 & 6453 & 87.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Romanian - Italian}} \\
	\midrule
		\textbf{Combined} & 65578 & 529 & 65049 & 89.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 59734 & 250 & 59484 & 21.7 \\
		Swadesh \citep{swadesh} & 241 & 22 & 219 & 0.9 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 7493 & 505 & 6988 & 86.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Standard Malay - Indonesian}} \\
	\midrule
		\textbf{Combined} & 43854 & 354 & 43500 & 95.8 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 40501 & 250 & 40251 & 44.1 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5994 & 271 & 5723 & 92.5 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Galician - Italian}} \\
	\midrule
		\textbf{Combined} & 39031 & 414 & 38617 & 91.2 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 33989 & 88 & 33901 & 26.8 \\
		Swadesh \citep{swadesh} & 290 & 24 & 266 & 1.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6883 & 489 & 6394 & 88.5 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Magahi - Hindi}} \\
	\midrule
		\textbf{Combined} & 33143 & 3274 & 29869 & 90.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 10 & 0 & 10 & 0.0 \\
		\citep{bafna-etal-2024-cousin} & 30784 & 3171 & 27613 & 51.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 4966 & 427 & 4539 & 82.6 \\
	\midrule
	\multicolumn{4}{c}{\textbf{North Azerbaijani - Turkish}} \\
	\midrule
		\textbf{Combined} & 26518 & 324 & 26194 & 93.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 19772 & 95 & 19677 & 17.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8134 & 331 & 7803 & 92.0 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Asturian - Italian}} \\
	\midrule
		\textbf{Combined} & 25267 & 554 & 24713 & 91.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 19343 & 94 & 19249 & 17.1 \\
		Swadesh \citep{swadesh} & 222 & 27 & 195 & 1.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 7140 & 543 & 6597 & 89.9 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Bhojpuri - Hindi}} \\
	\midrule
		\textbf{Combined} & 24453 & 1262 & 23191 & 87.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 38 & 0 & 38 & 0.1 \\
		Swadesh \citep{swadesh} & 235 & 26 & 209 & 1.4 \\
		\citep{bafna-etal-2024-cousin} & 21983 & 1088 & 20895 & 50.3 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5044 & 515 & 4529 & 78.2 \\
		\midrule
	\end{tabular}
\begin{tabular}{l l l l l}
	\toprule
	\textbf{Dictionary Source} & \textbf{Total Words} & \textbf{Functional Words} & \textbf{Content Words} & \textbf{Coverage (\%))}\\
	\midrule
	\midrule
	\multicolumn{4}{c}{\textbf{Sicilian - Italian}} \\
	\midrule
		\textbf{Combined} & 23755 & 575 & 23180 & 90.2 \\
		Dieli \citep{dieli} & 10380 & 143 & 10237 & 11.8 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 17080 & 206 & 16874 & 15.9 \\
		Swadesh \citep{swadesh} & 219 & 22 & 197 & 1.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 7213 & 528 & 6685 & 88.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Northern Uzbek - Turkish}} \\
	\midrule
		\textbf{Combined} & 23307 & 378 & 22929 & 94.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 16288 & 116 & 16172 & 14.3 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8198 & 350 & 7848 & 93.7 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Occitan (post 1500) - Italian}} \\
	\midrule
		\textbf{Combined} & 21464 & 401 & 21063 & 88.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 15708 & 76 & 15632 & 16.5 \\
		Swadesh \citep{swadesh} & 291 & 34 & 257 & 1.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6877 & 409 & 6468 & 86.5 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Turkmen - Turkish}} \\
	\midrule
		\textbf{Combined} & 15425 & 323 & 15102 & 94.4 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 8520 & 64 & 8456 & 12.7 \\
		Swadesh \citep{swadesh} & 259 & 21 & 238 & 1.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 7935 & 339 & 7596 & 93.9 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Maithili - Hindi}} \\
	\midrule
		\textbf{Combined} & 15154 & 676 & 14478 & 89.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 16 & 0 & 16 & 0.0 \\
		\citep{bafna-etal-2024-cousin} & 12069 & 471 & 11598 & 39.7 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5211 & 467 & 4744 & 83.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Venetian - Italian}} \\
	\midrule
		\textbf{Combined} & 14531 & 396 & 14135 & 89.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 8317 & 109 & 8208 & 6.8 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6688 & 355 & 6333 & 88.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Lombard - Italian}} \\
	\midrule
		\textbf{Combined} & 13603 & 432 & 13171 & 81.2 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 6565 & 25 & 6540 & 1.3 \\
		Swadesh \citep{swadesh} & 336 & 44 & 292 & 0.8 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6875 & 380 & 6495 & 81.0 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Ligurian - Italian}} \\
	\midrule
		\textbf{Combined} & 12591 & 363 & 12228 & 86.7 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 6191 & 21 & 6170 & 6.3 \\
		Swadesh \citep{swadesh} & 216 & 24 & 192 & 0.7 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6703 & 356 & 6347 & 85.9 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Crimean Tatar - Turkish}} \\
	\midrule
		\textbf{Combined} & 11213 & 325 & 10888 & 93.6 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 3470 & 51 & 3419 & 6.3 \\
		Swadesh \citep{swadesh} & 242 & 18 & 224 & 1.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8260 & 305 & 7955 & 93.3 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Sardinian - Italian}} \\
	\midrule
		\textbf{Combined} & 10720 & 352 & 10368 & 87.0 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 4850 & 52 & 4798 & 7.6 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6356 & 342 & 6014 & 86.0 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Friulian - Italian}} \\
	\midrule
		\textbf{Combined} & 10596 & 282 & 10314 & 87.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 5166 & 75 & 5091 & 11.4 \\
		Swadesh \citep{swadesh} & 215 & 23 & 192 & 1.5 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6160 & 297 & 5863 & 86.5 \\
		\midrule
	\end{tabular}
\begin{tabular}{l l l l l}
	\toprule
	\textbf{Dictionary Source} & \textbf{Total Words} & \textbf{Functional Words} & \textbf{Content Words} & \textbf{Coverage (\%))}\\
	\midrule
	\midrule
	\multicolumn{4}{c}{\textbf{Awadhi - Hindi}} \\
	\midrule
		\textbf{Combined} & 10470 & 1356 & 9114 & 31.8 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 12 & 0 & 12 & 0.0 \\
		\citep{bafna-etal-2024-cousin} & 10462 & 1355 & 9107 & 31.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Tagalog - Indonesian}} \\
	\midrule
		\textbf{Combined} & 10176 & 284 & 9892 & 79.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 4916 & 76 & 4840 & 8.9 \\
		Swadesh \citep{swadesh} & 211 & 20 & 191 & 1.5 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5801 & 253 & 5548 & 78.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Egyptian Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 10077 & 284 & 9793 & 93.4 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 2244 & 26 & 2218 & 4.5 \\
		Swadesh \citep{swadesh} & 299 & 0 & 299 & 1.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8203 & 317 & 7886 & 93.2 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Maori - Indonesian}} \\
	\midrule
		\textbf{Combined} & 9908 & 208 & 9700 & 78.0 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 6700 & 86 & 6614 & 16.5 \\
		Swadesh \citep{swadesh} & 306 & 35 & 271 & 3.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 3851 & 172 & 3679 & 75.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Moroccan Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 9199 & 408 & 8791 & 93.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 464 & 2 & 462 & 0.7 \\
		Swadesh \citep{swadesh} & 308 & 0 & 308 & 1.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8590 & 445 & 8145 & 93.0 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Najdi Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 9147 & 117 & 9030 & 98.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 1 & 0 & 1 & 0.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 9146 & 115 & 9031 & 98.5 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Ta'izzi-Adeni Arabic - Standard Arabic}} \\
	\midrule
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8915 & 232 & 8683 & 96.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Tunisian Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 8813 & 325 & 8488 & 94.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 237 & 20 & 217 & 0.2 \\
		Swadesh \citep{swadesh} & 205 & 0 & 205 & 0.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8579 & 343 & 8236 & 94.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Mesopotamian Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 8705 & 275 & 8430 & 95.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 6 & 0 & 6 & 0.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8702 & 282 & 8420 & 95.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{South Levantine Arabic - Standard Arabic}} \\
	\midrule
		\textbf{Combined} & 8480 & 336 & 8144 & 93.8 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 300 & 24 & 276 & 1.0 \\
		Swadesh \citep{swadesh} & 242 & 0 & 242 & 1.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8196 & 343 & 7853 & 93.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Javanese - Indonesian}} \\
	\midrule
		\textbf{Combined} & 8439 & 384 & 8055 & 92.3 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 2382 & 79 & 2303 & 5.5 \\
		Swadesh \citep{swadesh} & 219 & 24 & 195 & 0.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6245 & 319 & 5926 & 92.0 \\
		\midrule
	\end{tabular}
\begin{tabular}{l l l l l}
	\toprule
	\textbf{Dictionary Source} & \textbf{Total Words} & \textbf{Functional Words} & \textbf{Content Words} & \textbf{Coverage (\%))}\\
	\midrule
	\midrule
	\multicolumn{4}{c}{\textbf{North Levantine Arabic - Standard Arabic}} \\
	\midrule
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8411 & 416 & 7995 & 93.6 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Italian - Italian}} \\
	\midrule
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 8118 & 226 & 7892 & 98.3 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Plateau Malagasy - Indonesian}} \\
	\midrule
		\textbf{Combined} & 8106 & 433 & 7673 & 85.9 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 2420 & 85 & 2335 & 3.5 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5908 & 383 & 5525 & 85.7 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Sundanese - Indonesian}} \\
	\midrule
		\textbf{Combined} & 7640 & 418 & 7222 & 91.7 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 1245 & 51 & 1194 & 4.3 \\
		Swadesh \citep{swadesh} & 301 & 40 & 261 & 1.7 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6633 & 415 & 6218 & 91.4 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Cebuano - Indonesian}} \\
	\midrule
		\textbf{Combined} & 6969 & 263 & 6706 & 77.6 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 1441 & 37 & 1404 & 3.3 \\
		Swadesh \citep{swadesh} & 297 & 27 & 270 & 1.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5582 & 238 & 5344 & 77.1 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Morisyen - Haitian}} \\
	\midrule
		\textbf{Combined} & 6513 & 754 & 5759 & 36.0 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 90 & 2 & 88 & 0.8 \\
		Swadesh \citep{swadesh} & 218 & 28 & 190 & 3.3 \\
		Statistically Aligned Bible Data \citep{mccarthy-etal-2020-johns} & 6384 & 766 & 5618 & 35.5 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Pangasinan - Indonesian}} \\
	\midrule
		\textbf{Combined} & 6473 & 416 & 6057 & 86.6 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 546 & 49 & 497 & 2.2 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 6067 & 402 & 5665 & 86.4 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Iloko - Indonesian}} \\
	\midrule
		\textbf{Combined} & 6329 & 238 & 6091 & 76.6 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 743 & 30 & 713 & 2.9 \\
		Swadesh \citep{swadesh} & 219 & 23 & 196 & 1.4 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5696 & 240 & 5456 & 76.3 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Seselwa Creole French - Haitian}} \\
	\midrule
		\textbf{Combined} & 6051 & 635 & 5416 & 29.1 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 103 & 2 & 101 & 0.7 \\
		Statistically Aligned Bible Data \citep{mccarthy-etal-2020-johns} & 5983 & 643 & 5340 & 28.9 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Chhattisgarhi - Hindi}} \\
	\midrule
		\textbf{Combined} & 5293 & 476 & 4817 & 80.8 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 11 & 0 & 11 & 0.0 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 5282 & 467 & 4815 & 80.8 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Saint Lucian Creole French - Haitian}} \\
	\midrule
		\textbf{Combined} & 4867 & 464 & 4403 & 50.6 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 85 & 3 & 82 & 1.0 \\
		Statistically Aligned Bible Data \citep{mccarthy-etal-2020-johns} & 4796 & 462 & 4334 & 50.6 \\
	\midrule
	\multicolumn{4}{c}{\textbf{Samoan - Indonesian}} \\
	\midrule
		\textbf{Combined} & 4471 & 155 & 4316 & 72.4 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 872 & 39 & 833 & 4.1 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 3785 & 138 & 3647 & 71.8 \\
		\midrule
	\end{tabular}
\begin{tabular}{l l l l l}
	\midrule
	\textbf{Dictionary Source} & \textbf{Total Words} & \textbf{Functional Words} & \textbf{Content Words} & \textbf{Coverage (\%)} \\
	\midrule
	\midrule
	\multicolumn{4}{c}{\textbf{Fijian - Indonesian}} \\
	\midrule
		\textbf{Combined} & 4280 & 205 & 4075 & 77.5 \\
		PanLex \citep{kamholz-etal-2014-panlex} & 630 & 46 & 584 & 4.1 \\
		Swadesh \citep{swadesh} & 222 & 33 & 189 & 1.3 \\
		Statistically Aligned FloRes Data \citep{dyer2013simple} & 3705 & 150 & 3555 & 77.0 \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lrrrr}
\toprule
 & \multicolumn{2}{c}{Aya} & \multicolumn{2}{c}{M2M} \\
 \midrule
feature                 & \ttt{lrc}        & \ttt{fi}             & \ttt{lrc}        & \ttt{fi}               \\
\midrule
\ttt{lrl\_wiki\_count}        & 0.0           & 0.07    & 0.0           & 0.02    \\
\ttt{hrl\_wiki\_count}        & 0.0            & 0.11    & 0.0            & 0.2     \\
\ttt{chrf\_sim}               & -0.03          & 0.12    & -0.07          & 0.26    \\
\ttt{baseline\_performance}   & -0.3           & 0.48    & -0.12          & 0.45    \\
\ttt{in\_pretraining}         & -1.72          & 0.0     & -1.67          & 0.0     \\
\ttt{token\_fertility\_ratio} & -6.3           & 0.21    & -3.66          & 0.07   \\
\bottomrule
\end{tabular}
\begin{tabular}{l r r}
    
        \toprule
        \textbf{HRL} & \textbf{Natural \%} & \textbf{Mean \% over all CRLs} \\
        \midrule
        ind & 24.5 & 43.1 \\
        arb & 27.7 & 16.3 \\
        ita & 40.3 & 38.5 \\
        tur & 16.8 & 15.0 \\
        hin & 39.7 & 33.4 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l | r r r}
			 \toprule
			 \textbf{Language} & \textbf{\% in \ttt{-cont}} & \textbf{\% in \ttt{-func}} & \textbf{\% in \ttt{-all}} \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
jav\_Latn (Javanese) & 42.9 & 32.2 & 75.1 \\
sun\_Latn (Sundanese) & 40.2 & 31.7 & 71.9 \\
smo\_Latn (Samoan) & 33.2 & 52.2 & 85.4 \\
mri\_Latn (Maori) & 41.2 & 46.8 & 87.9 \\
ceb\_Latn (Cebuano) & 26.0 & 49.7 & 75.7 \\
zsm\_Latn (Standard Malay) & 61.8 & 27.5 & 89.3 \\
tgl\_Latn (Tagalog) & 31.1 & 46.5 & 77.6 \\
ilo\_Latn (Ilocano) & 22.6 & 51.0 & 73.6 \\
fij\_Latn (Fijian) & 35.5 & 50.4 & 85.9 \\
plt\_Latn (Plateau Malagasy) & 36.4 & 39.3 & 75.7 \\
pag\_Latn (Pangasinan) & 22.7 & 47.3 & 70.0 \\
\midrule
\textbf{Average} & 35.8 & 43.1 & 78.9 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 40.2 & 17.9 & 58.1 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 39.4 & 19.0 & 58.4 \\
aeb\_Arab (Tunisian Arabic) & 43.9 & 13.4 & 57.3 \\
ajp\_Arab (South Levantine Arabic) & 42.8 & 17.4 & 60.2 \\
apc\_Arab (North Levantine Arabic) & 38.4 & 18.5 & 56.9 \\
ars\_Arab (Najdi Arabic) & 39.6 & 20.4 & 60.0 \\
ary\_Arab (Moroccan Arabic) & 42.4 & 15.9 & 58.4 \\
arz\_Arab (Egyptian Arabic) & 54.9 & 7.6 & 62.6 \\
\midrule
\textbf{Average} & 42.7 & 16.3 & 59.0 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
spa\_Latn (Spanish) & 46.5 & 40.4 & 86.9 \\
fra\_Latn (French) & 51.8 & 33.8 & 85.6 \\
por\_Latn (Portuguese) & 52.2 & 32.1 & 84.3 \\
ron\_Latn (Romanian) & 42.4 & 33.4 & 75.8 \\
glg\_Latn (Galician) & 47.0 & 33.5 & 80.5 \\
cat\_Latn (Catalan) & 43.2 & 39.3 & 82.5 \\
oci\_Latn (Occitan) & 36.4 & 40.5 & 76.9 \\
ast\_Latn (Asturian) & 37.9 & 37.9 & 75.8 \\
lmo\_Latn (Lombard) & 24.6 & 45.7 & 70.4 \\
vec\_Latn (Venetian) & 35.5 & 38.5 & 74.0 \\
scn\_Latn (Sicilian) & 39.4 & 34.6 & 74.0 \\
srd\_Latn (Sardinian) & 28.5 & 48.8 & 77.3 \\
fur\_Latn (Friulian) & 41.2 & 38.8 & 80.0 \\
lij\_Latn (Ligurian) & 34.5 & 41.1 & 75.6 \\
\midrule
\textbf{Average} & 40.1 & 38.5 & 78.5 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
uzn\_Latn (Northern Uzbek) & 49.2 & 13.7 & 62.9 \\
tuk\_Latn (Turkmen) & 45.7 & 14.8 & 60.5 \\
azj\_Latn (North Azerbaijani) & 49.4 & 15.4 & 64.8 \\
crh\_Latn (Crimean Tatar) & 41.9 & 16.1 & 58.1 \\
\midrule
\textbf{Average} & 46.6 & 15.0 & 61.6 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hne\_Deva (Chattisgarhi) & 34.4 & 42.9 & 77.3 \\
bho\_Deva (Bhojpuri) & 58.5 & 30.0 & 88.4 \\
mag\_Deva (Magahi) & 53.8 & 35.4 & 89.2 \\
mai\_Deva (Maithili) & 60.9 & 25.2 & 86.1 \\
\midrule
\textbf{Average} & 51.9 & 33.4 & 85.2 \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
acf (Saint Lucian Patois) & 43.0 & 39.3 & 82.3 \\
mfe (Mauritian) & 34.5 & 37.9 & 72.4 \\
crs (Seychellois) & 24.7 & 40.6 & 65.3 \\
\midrule
\textbf{Average} & 34.1 & 39.3 & 73.3 \\
\midrule
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l l l l l}
		\hline
			& \textbf{\ttt{off-the-shelf}} & \textbf{\ttt{-all-eng}} & \textbf{\ttt{-cont-eng}} & \textbf{\ttt{-func-eng}} \\
		\hline
			ind (Indonesian) & 15.9 & 10.1 & 10.2 & 13.4 \\
			arb (Standard Arabic) & 29.5 & 10.3 & 10.2 & 28.8 \\
			ita (Italian) & 29.3 & 14.4 & 16.6 & 22.8 \\
			tur (Turkish) & 12.5 & 3.7 & 4.1 & 7.6 \\
			hin (Hindi) & 22.9 & 4.9 & 4.8 & 19.5 \\
		\hline
	\end{tabular}
\begin{tabular}{l l l l l}
		\hline
			& \textbf{\ttt{off-the-shelf}} & \textbf{\ttt{-all-eng}} & \textbf{\ttt{-cont-eng}} & \textbf{\ttt{-func-eng}} \\
		\hline
			ind (Indonesian) & 13.5 & 11.1 & 11.0 & 11.0 \\
			arb (Standard Arabic) & 20.9 & 9.3 & 9.3 & 19.9 \\
			ita (Italian) & 19.6 & 14.3 & 14.3 & 16.8 \\
			tur (Turkish) & 10.9 & 4.6 & 4.7 & 5.5 \\
			hin (Hindi) & 17.3 & 5.4 & 5.4 & 12.9 \\
		\hline
	\end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cloud-cont} & \ttt{-cloud-func} & \ttt{-cloud-all}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 38.9 & - & - & -  \\
\midrule
jav\_Latn (Javanese) & 22.9 & +0.4 & \textbf{\underline{+1.1}} & +0.7  \\
sun\_Latn (Sundanese) & 22.9 & -1.6 & \textbf{\underline{+1.5}} & -1.2  \\
smo\_Latn (Samoan) & 2.3 & +1.1 & +1.6 & \textbf{\underline{+2.8}}  \\
mri\_Latn (Maori) & 2.3 & +2.4 & +1.4 & \textbf{\underline{+2.8}}  \\
ceb\_Latn (Cebuano) & 22.2 & \textbf{\underline{-1.9}} & -7.3 & -9.1  \\
zsm\_Latn (Standard Malay) & 38.7 & -6.4 & \textbf{\underline{-2.2}} & -7.7  \\
tgl\_Latn (Tagalog) & 27.8 & \textbf{\underline{-5.1}} & -10.8 & -14.0  \\
ilo\_Latn (Ilocano) & 13.4 & \textbf{\underline{+2.3}} & -1.9 & -1.8  \\
fij\_Latn (Fijian) & 2.3 & \textbf{\underline{+2.6}} & +1.4 & +2.1  \\
plt\_Latn (Plateau Malagasy) & 2.5 & \textbf{\underline{+5.2}} & +4.3 & +5.1  \\
pag\_Latn (Pangasinan) & 6.4 & +2.5 & \textbf{\underline{+7.7}} & +6.5  \\
\midrule
\textbf{Average} & 14.9 & \textbf{\underline{+0.1}} & -0.3 & -1.3  \\
\textbf{Baseline < 25 Average} & 10.8 & \textbf{\underline{+1.4}} & +1.1 & +0.9  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 29.6 & - & - & -  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 22.4 & -0.1 & \textbf{\underline{+1.5}} & +0.7  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 24.7 & -0.4 & \textbf{\underline{+0.7}} & +0.0  \\
aeb\_Arab (Tunisian Arabic) & 17.7 & -0.3 & \textbf{\underline{+2.0}} & +0.7  \\
ajp\_Arab (South Levantine Arabic) & 24.5 & -4.3 & \textbf{\underline{-1.1}} & -5.7  \\
apc\_Arab (North Levantine Arabic) & 21.7 & -4.0 & \textbf{\underline{+0.8}} & -3.0  \\
ars\_Arab (Najdi Arabic) & 28.5 & -0.3 & -0.3 & \textbf{\underline{-0.2}}  \\
ary\_Arab (Moroccan Arabic) & 11.9 & +0.4 & \textbf{\underline{+3.6}} & +0.8  \\
arz\_Arab (Egyptian Arabic) & 18.2 & -1.9 & \textbf{\underline{+1.7}} & -1.8  \\
\midrule
\textbf{Average} & 21.2 & -1.4 & \textbf{\underline{+1.1}} & -1.1  \\
\textbf{Baseline < 25 Average} & 20.2 & -1.5 & \textbf{\underline{+1.3}} & -1.2  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 30.8 & - & - & -  \\
\midrule
spa\_Latn (Spanish) & 26.8 & -8.5 & \textbf{\underline{-3.9}} & -11.5  \\
fra\_Latn (French) & 41.6 & -13.4 & \textbf{\underline{-8.5}} & -20.1  \\
por\_Latn (Portuguese) & 45.8 & -13.5 & \textbf{\underline{-8.6}} & -20.9  \\
ron\_Latn (Romanian) & 40.8 & -13.9 & \textbf{\underline{-11.1}} & -22.0  \\
glg\_Latn (Galician) & 37.5 & -11.8 & \textbf{\underline{-5.8}} & -16.7  \\
cat\_Latn (Catalan) & 42.7 & -12.5 & \textbf{\underline{-8.3}} & -19.5  \\
oci\_Latn (Occitan) & 44.6 & -10.3 & \textbf{\underline{-4.6}} & -13.8  \\
ast\_Latn (Asturian) & 34.3 & -8.6 & \textbf{\underline{-5.7}} & -14.1  \\
lmo\_Latn (Lombard) & 9.6 & +9.2 & \textbf{\underline{+12.9}} & +11.1  \\
vec\_Latn (Venetian) & 17.2 & +5.2 & \textbf{\underline{+11.4}} & +7.9  \\
scn\_Latn (Sicilian) & 7.3 & +8.7 & \textbf{\underline{+13.1}} & +12.1  \\
srd\_Latn (Sardinian) & 5.3 & +10.2 & +17.8 & \textbf{\underline{+18.0}}  \\
fur\_Latn (Friulian) & 8.6 & +10.9 & +13.2 & \textbf{\underline{+14.3}}  \\
lij\_Latn (Ligurian) & 9.8 & +9.9 & \textbf{\underline{+15.9}} & +15.4  \\
\midrule
\textbf{Average} & 26.6 & -2.7 & \textbf{\underline{+2.0}} & -4.3  \\
\textbf{Baseline < 25 Average} & 9.6 & +9.0 & \textbf{\underline{+14.1}} & +13.1  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 33.3 & - & - & -  \\
\midrule
uzn\_Latn (Northern Uzbek) & 1.6 & +3.2 & +1.8 & \textbf{\underline{+5.7}}  \\
tuk\_Latn (Turkmen) & 2.4 & +3.3 & +2.2 & \textbf{\underline{+5.7}}  \\
azj\_Latn (North Azerbaijani) & 7.4 & +1.4 & \textbf{\underline{+2.4}} & +0.8  \\
crh\_Latn (Crimean Tatar) & 8.5 & +2.4 & +2.9 & \textbf{\underline{+3.4}}  \\
\midrule
\textbf{Average} & 5.0 & +2.6 & +2.3 & \textbf{\underline{+3.9}}  \\
\textbf{Baseline < 25 Average} & 5.0 & +2.6 & +2.3 & \textbf{\underline{+3.9}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 33.4 & - & - & -  \\
\midrule
hne\_Deva (Chattisgarhi) & 15.2 & +2.6 & \textbf{\underline{+14.3}} & +10.9  \\
bho\_Deva (Bhojpuri) & 10.1 & +3.9 & +7.7 & \textbf{\underline{+8.1}}  \\
mag\_Deva (Magahi) & 17.2 & +5.3 & \textbf{\underline{+14.0}} & +13.2  \\
mai\_Deva (Maithili) & 7.7 & +8.4 & +16.0 & \textbf{\underline{+16.8}}  \\
\midrule
\textbf{Average} & 12.6 & +5.1 & \textbf{\underline{+13.0}} & +12.2  \\
\textbf{Baseline < 25 Average} & 12.6 & +5.1 & \textbf{\underline{+13.0}} & +12.2  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 39.7 & - & - & -  \\
\midrule
acf (Saint Lucian Patois) & 3.7 & +4.0 & +4.7 & \textbf{\underline{+9.1}}  \\
mfe (Mauritian) & 5.1 & +2.8 & +2.2 & \textbf{\underline{+3.6}}  \\
crs (Seychellois) & 11.2 & +2.1 & \textbf{\underline{+4.5}} & +3.1  \\
\midrule
\textbf{Average} & 5.9 & +3.7 & +4.6 & \textbf{\underline{+6.1}}  \\
\textbf{Baseline < 25 Average} & 5.9 & +3.7 & +4.6 & \textbf{\underline{+6.1}}  \\
\midrule
\midrule
\textbf{General Average} & 16.8 & +1.1 & \textbf{\underline{+3.7}} & +1.3  \\
\textbf{General Baseline < 25 Average} & 10.9 & +3.7 & \textbf{\underline{+6.2}} & +5.6  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cloud-cont} & \ttt{-cloud-func} & \ttt{-cloud-all}  \\
			 \midrule
\midrule
\multicolumn{4}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 41.5 & - & - & -  \\
\midrule
jav\_Latn (Javanese) & 14.2 & +7.6 & +9.9 & \textbf{\underline{+12.2}}  \\
sun\_Latn (Sundanese) & 11.0 & +8.5 & +12.3 & \textbf{\underline{+13.3}}  \\
smo\_Latn (Samoan) & 3.2 & +1.8 & +1.9 & \textbf{\underline{+2.2}}  \\
mri\_Latn (Maori) & 4.8 & \textbf{\underline{+2.0}} & -0.0 & +1.8  \\
ceb\_Latn (Cebuano) & 14.0 & \textbf{\underline{-0.3}} & -2.1 & -0.7  \\
zsm\_Latn (Standard Malay) & 36.5 & -3.4 & \textbf{\underline{-0.5}} & -3.4  \\
tgl\_Latn (Tagalog) & 25.6 & \textbf{\underline{-8.8}} & -13.0 & -11.5  \\
ilo\_Latn (Ilocano) & 7.5 & +2.3 & +2.4 & \textbf{\underline{+4.0}}  \\
fij\_Latn (Fijian) & 3.3 & +1.8 & +0.9 & \textbf{\underline{+2.2}}  \\
plt\_Latn (Plateau Malagasy) & 3.3 & +2.5 & +2.7 & \textbf{\underline{+4.6}}  \\
pag\_Latn (Pangasinan) & 7.3 & +3.8 & \textbf{\underline{+6.6}} & +6.4  \\
\midrule
\textbf{Average} & 11.9 & +1.6 & +1.9 & \textbf{\underline{+2.8}}  \\
\textbf{Baseline < 25 Average} & 7.6 & +3.3 & +3.8 & \textbf{\underline{+5.1}}  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 38.1 & - & - & -  \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 31.6 & -1.0 & \textbf{\underline{+0.7}} & -0.8  \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 33.7 & -1.0 & \textbf{\underline{+0.2}} & -0.5  \\
aeb\_Arab (Tunisian Arabic) & 26.7 & -2.2 & \textbf{\underline{+0.4}} & -1.9  \\
ajp\_Arab (South Levantine Arabic) & 37.4 & -9.2 & \textbf{\underline{-4.7}} & -11.7  \\
apc\_Arab (North Levantine Arabic) & 33.2 & -6.2 & \textbf{\underline{-1.8}} & -7.5  \\
ars\_Arab (Najdi Arabic) & 37.1 & -0.2 & \textbf{\underline{+0.0}} & \textbf{\underline{+0.0}}  \\
ary\_Arab (Moroccan Arabic) & 23.5 & -4.3 & \textbf{\underline{-0.8}} & -4.5  \\
arz\_Arab (Egyptian Arabic) & 28.9 & -4.5 & \textbf{\underline{-0.7}} & -5.5  \\
\midrule
\textbf{Average} & 31.5 & -3.6 & \textbf{\underline{-0.8}} & -4.0  \\
\textbf{Baseline < 25 Average} & 23.5 & -4.3 & \textbf{\underline{-0.8}} & -4.5  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 32.6 & - & - & -  \\
\midrule
spa\_Latn (Spanish) & 29.0 & -6.7 & \textbf{\underline{-1.6}} & -9.3  \\
fra\_Latn (French) & 44.0 & -14.4 & \textbf{\underline{-9.7}} & -18.6  \\
por\_Latn (Portuguese) & 46.9 & -14.1 & \textbf{\underline{-9.1}} & -18.0  \\
ron\_Latn (Romanian) & 42.0 & -14.7 & \textbf{\underline{-11.7}} & -20.3  \\
glg\_Latn (Galician) & 35.5 & -10.4 & \textbf{\underline{-4.5}} & -12.0  \\
cat\_Latn (Catalan) & 36.5 & -10.0 & \textbf{\underline{-5.5}} & -11.8  \\
oci\_Latn (Occitan) & 35.1 & -5.4 & \textbf{\underline{-0.8}} & -5.8  \\
ast\_Latn (Asturian) & 31.8 & -6.9 & \textbf{\underline{-4.6}} & -10.3  \\
lmo\_Latn (Lombard) & 17.4 & +3.9 & \textbf{\underline{+8.8}} & +5.1  \\
vec\_Latn (Venetian) & 26.7 & +0.9 & \textbf{\underline{+6.0}} & -0.2  \\
scn\_Latn (Sicilian) & 16.7 & +4.5 & \textbf{\underline{+7.8}} & +5.3  \\
srd\_Latn (Sardinian) & 16.4 & +4.6 & \textbf{\underline{+10.0}} & +8.2  \\
fur\_Latn (Friulian) & 17.7 & +6.9 & \textbf{\underline{+9.1}} & +8.6  \\
lij\_Latn (Ligurian) & 17.4 & +6.4 & \textbf{\underline{+13.2}} & +10.1  \\
\midrule
\textbf{Average} & 29.5 & -4.0 & \textbf{\underline{+0.5}} & -4.9  \\
\textbf{Baseline < 25 Average} & 17.1 & +5.3 & \textbf{\underline{+9.8}} & +7.4  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 31.7 & - & - & -  \\
\midrule
uzn\_Latn (Northern Uzbek) & 3.8 & +4.1 & +3.9 & \textbf{\underline{+5.2}}  \\
tuk\_Latn (Turkmen) & 6.1 & +3.8 & +3.9 & \textbf{\underline{+4.0}}  \\
azj\_Latn (North Azerbaijani) & 9.8 & -1.4 & \textbf{\underline{+1.3}} & -1.6  \\
crh\_Latn (Crimean Tatar) & 11.9 & +0.8 & \textbf{\underline{+3.3}} & +1.0  \\
\midrule
\textbf{Average} & 7.9 & +1.8 & \textbf{\underline{+3.1}} & +2.1  \\
\textbf{Baseline < 25 Average} & 7.9 & +1.8 & \textbf{\underline{+3.1}} & +2.1  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 34.8 & - & - & -  \\
\midrule
hne\_Deva (Chattisgarhi) & 23.3 & -0.7 & \textbf{\underline{+6.3}} & +2.4  \\
bho\_Deva (Bhojpuri) & 16.2 & +1.0 & \textbf{\underline{+4.2}} & +3.4  \\
mag\_Deva (Magahi) & 24.9 & +1.9 & \textbf{\underline{+5.8}} & +5.2  \\
mai\_Deva (Maithili) & 17.2 & +4.3 & \textbf{\underline{+7.6}} & +7.3  \\
\midrule
\textbf{Average} & 20.4 & +1.6 & \textbf{\underline{+6.0}} & +4.6  \\
\textbf{Baseline < 25 Average} & 20.4 & +1.6 & \textbf{\underline{+6.0}} & +4.6  \\
\midrule
\midrule
\multicolumn{4}{l}{\textbf{Creole Language Family}} \\
\midrule
hat (Haitian) & 8.9 & - & - & -  \\
\midrule
acf (Saint Lucian Patois) & 2.6 & +6.0 & +5.2 & \textbf{\underline{+6.9}}  \\
mfe (Mauritian) & 3.4 & \textbf{\underline{+4.7}} & +3.5 & +3.4  \\
crs (Seychellois) & 5.7 & +7.2 & \textbf{\underline{+9.6}} & +7.3  \\
\midrule
\textbf{Average} & 7.3 & +2.6 & \textbf{\underline{+2.8}} & +2.5  \\
\textbf{Baseline < 25 Average} & 7.3 & +2.6 & \textbf{\underline{+2.8}} & +2.5  \\
\midrule
\midrule
\textbf{General Average} & 19.7 & +0.4 & \textbf{\underline{+2.9}} & +0.6  \\
\textbf{General Baseline < 25 Average} & 11.3 & +3.6 & \textbf{\underline{+5.7}} & +5.1  \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cloud-cont} & \ttt{-cloud-func} & \ttt{-cloud-all}  \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 87.4 & - & - & - \\
\midrule
jav\_Latn (Javanese) & 70.1 & +0.4 & +1.3 & +0.1 \\
sun\_Latn (Sundanese) & 71.6 & -1.7 & +1.5 & -1.9 \\
smo\_Latn (Samoan) & 27.4 & +12.4 & +7.5 & +15.5 \\
mri\_Latn (Maori) & 25.7 & +16.6 & +10.4 & +18.7 \\
ceb\_Latn (Cebuano) & 64.2 & -2.0 & -5.6 & -7.9 \\
zsm\_Latn (Standard Malay) & 86.5 & -6.3 & -1.4 & -7.6 \\
tgl\_Latn (Tagalog) & 73.2 & -6.0 & -9.0 & -13.5 \\
ilo\_Latn (Ilocano) & 56.1 & +2.6 & -1.4 & -1.2 \\
fij\_Latn (Fijian) & 27.7 & +17.3 & +10.5 & +16.5 \\
plt\_Latn (Plateau Malagasy) & 44.3 & +6.9 & -0.4 & +4.3 \\
pag\_Latn (Pangasinan) & 35.5 & +11.9 & +15.9 & +15.3 \\
\midrule
\textbf{Average} & 52.9 & +4.7 & +2.6 & +3.5 \\
\textbf{Baseline < 25 Average} & 46.9 & +7.2 & +4.4 & +6.6 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 80.6 & - & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 76.0 & -0.5 & +0.6 & -0.4 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 77.6 & -1.1 & +0.0 & -1.1 \\
aeb\_Arab (Tunisian Arabic) & 68.8 & -0.8 & +1.8 & -0.3 \\
ajp\_Arab (South Levantine Arabic) & 73.2 & -5.1 & +0.2 & -5.7 \\
apc\_Arab (North Levantine Arabic) & 72.8 & -3.7 & +1.1 & -3.8 \\
ars\_Arab (Najdi Arabic) & 80.0 & -0.3 & -0.3 & -0.3 \\
ary\_Arab (Moroccan Arabic) & 60.8 & -0.4 & +3.7 & +0.1 \\
arz\_Arab (Egyptian Arabic) & 71.4 & -3.5 & +1.1 & -3.2 \\
\midrule
\textbf{Average} & 72.6 & -1.9 & +1.0 & -1.8 \\
\textbf{Baseline < 25 Average} & 71.5 & -2.2 & +1.2 & -2.0 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 86.3 & - & - & - \\
\midrule
spa\_Latn (Spanish) & 85.2 & -14.0 & -4.4 & -18.0 \\
fra\_Latn (French) & 87.8 & -14.6 & -5.2 & -19.5 \\
por\_Latn (Portuguese) & 88.0 & -13.5 & -4.1 & -17.6 \\
ron\_Latn (Romanian) & 88.2 & -15.8 & -6.5 & -21.0 \\
glg\_Latn (Galician) & 86.6 & -14.0 & -3.6 & -18.2 \\
cat\_Latn (Catalan) & 87.1 & -13.2 & -5.5 & -18.9 \\
oci\_Latn (Occitan) & 80.0 & -9.2 & -2.3 & -11.4 \\
ast\_Latn (Asturian) & 79.8 & -11.6 & -3.9 & -15.4 \\
lmo\_Latn (Lombard) & 44.5 & +15.0 & +18.5 & +15.8 \\
vec\_Latn (Venetian) & 54.0 & +10.9 & +16.5 & +10.5 \\
scn\_Latn (Sicilian) & 44.1 & +15.3 & +18.8 & +16.5 \\
srd\_Latn (Sardinian) & 37.9 & +17.8 & +23.4 & +22.5 \\
fur\_Latn (Friulian) & 42.5 & +18.3 & +20.7 & +20.5 \\
lij\_Latn (Ligurian) & 45.0 & +14.5 & +20.7 & +18.3 \\
\midrule
\textbf{Average} & 67.9 & -1.0 & +5.9 & -2.6 \\
\textbf{Baseline < 25 Average} & 44.7 & +15.3 & +19.8 & +17.3 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 86.7 & - & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 39.5 & +13.7 & +7.4 & +17.0 \\
tuk\_Latn (Turkmen) & 34.4 & +12.6 & +7.5 & +15.5 \\
azj\_Latn (North Azerbaijani) & 60.8 & +2.6 & +5.1 & +1.4 \\
crh\_Latn (Crimean Tatar) & 55.7 & +4.3 & +5.9 & +5.2 \\
\midrule
\textbf{Average} & 47.6 & +8.3 & +6.5 & +9.8 \\
\textbf{Baseline < 25 Average} & 47.6 & +8.3 & +6.5 & +9.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 86.2 & - & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 66.4 & +3.7 & +11.7 & +8.1 \\
bho\_Deva (Bhojpuri) & 63.6 & +6.8 & +9.8 & +8.8 \\
mag\_Deva (Magahi) & 69.0 & +6.3 & +11.3 & +10.3 \\
mai\_Deva (Maithili) & 57.9 & +14.2 & +18.3 & +18.2 \\
\midrule
\textbf{Average} & 64.2 & +7.8 & +12.8 & +11.4 \\
\textbf{Baseline < 25 Average} & 64.2 & +7.8 & +12.8 & +11.4 \\
\midrule
\textbf{General Average} & 62.5 & +2.1 & +4.8 & +1.8 \\
\textbf{General Baseline < 25 Average} & 54.6 &+6.8 & +8.1 & +7.8 \\
			 \bottomrule
		 \end{tabular}
\begin{tabular}{l | r | r r r}
			 \toprule
			 \textbf{Language} & \ttt{off-the-shelf} & \ttt{-cloud-cont} & \ttt{-cloud-func} & \ttt{-cloud-all}  \\
			 \midrule
\midrule
\multicolumn{5}{l}{\textbf{Austronesian Language Family}} \\
\midrule
ind\_Latn (Indonesian) & 88.5 & - & - & - \\
\midrule
jav\_Latn (Javanese) & 67.5 & +6.6 & +8.2 & +8.0 \\
sun\_Latn (Sundanese) & 63.7 & +8.9 & +12.1 & +11.1 \\
smo\_Latn (Samoan) & 35.4 & +11.4 & +6.8 & +10.5 \\
mri\_Latn (Maori) & 40.5 & +9.0 & +0.9 & +8.0 \\
ceb\_Latn (Cebuano) & 61.1 & +0.3 & -3.8 & -3.0 \\
zsm\_Latn (Standard Malay) & 85.7 & -3.2 & -0.4 & -3.5 \\
tgl\_Latn (Tagalog) & 76.4 & -9.4 & -15.6 & -14.7 \\
ilo\_Latn (Ilocano) & 48.2 & +9.1 & +5.3 & +7.1 \\
fij\_Latn (Fijian) & 40.1 & +9.7 & +1.9 & +7.5 \\
plt\_Latn (Plateau Malagasy) & 46.1 & +8.0 & +2.9 & +8.1 \\
pag\_Latn (Pangasinan) & 43.1 & +12.6 & +14.2 & +13.3 \\
\midrule
\textbf{Average} & 55.2 & +5.7 & +3.0 & +4.8 \\
\textbf{Baseline < 25 Average} & 49.5 & +8.4 & +5.4 & +7.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Arabic Language Family}} \\
\midrule
arb\_Arab (Modern Standard Arabic) & 86.1 & - & - & - \\
\midrule
acm\_Arab (Mesopotamian Arabic) & 83.2 & +0.1 & +0.9 & -0.0 \\
acq\_Arab (Ta'izzi-Adeni Arabic) & 84.3 & +0.0 & +0.6 & -0.2 \\
aeb\_Arab (Tunisian Arabic) & 78.4 & -0.7 & +1.4 & -0.8 \\
ajp\_Arab (South Levantine Arabic) & 83.7 & -5.1 & -0.8 & -6.1 \\
apc\_Arab (North Levantine Arabic) & 82.7 & -3.4 & +0.0 & -4.4 \\
ars\_Arab (Najdi Arabic) & 85.4 & +0.8 & +0.7 & +0.6 \\
ary\_Arab (Moroccan Arabic) & 74.0 & -1.7 & +1.6 & -2.8 \\
arz\_Arab (Egyptian Arabic) & 82.4 & -3.6 & -0.3 & -4.6 \\
\midrule
\textbf{Average} & 81.7 & -1.7 & +0.5 & -2.3 \\
\textbf{Baseline < 25 Average} & 74.0 & -1.7 & +1.6 & -2.8 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Romance Language Family}} \\
\midrule
ita\_Latn (Italian) & 87.1 & - & - & - \\
\midrule
spa\_Latn (Spanish) & 86.1 & -9.4 & -2.1 & -11.6 \\
fra\_Latn (French) & 88.6 & -9.4 & -4.2 & -13.3 \\
por\_Latn (Portuguese) & 88.4 & -8.2 & -3.0 & -11.3 \\
ron\_Latn (Romanian) & 88.6 & -10.6 & -5.1 & -15.0 \\
glg\_Latn (Galician) & 85.2 & -8.4 & -1.8 & -10.2 \\
cat\_Latn (Catalan) & 84.0 & -7.5 & -2.5 & -9.7 \\
oci\_Latn (Occitan) & 74.9 & -2.8 & +2.2 & -3.7 \\
ast\_Latn (Asturian) & 77.7 & -5.4 & -1.3 & -8.7 \\
lmo\_Latn (Lombard) & 58.8 & +7.5 & +12.6 & +8.1 \\
vec\_Latn (Venetian) & 70.3 & +1.4 & +7.1 & +0.1 \\
scn\_Latn (Sicilian) & 59.5 & +8.3 & +11.8 & +8.3 \\
srd\_Latn (Sardinian) & 56.9 & +8.7 & +13.6 & +10.3 \\
fur\_Latn (Friulian) & 59.7 & +9.8 & +12.6 & +10.5 \\
lij\_Latn (Ligurian) & 56.9 & +11.7 & +16.5 & +12.7 \\
\midrule
\textbf{Average} & 74.0 & -1.0 & +4.0 & -2.4 \\
\textbf{Baseline < 25 Average} & 58.4 & +9.2 & +13.4 & +10.0 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Turkic Language Family}} \\
\midrule
tur\_Latn (Turkish) & 87.1 & - & - & - \\
\midrule
uzn\_Latn (Northern Uzbek) & 56.5 & +8.5 & +7.7 & +8.7 \\
tuk\_Latn (Turkmen) & 51.2 & +11.9 & +12.5 & +11.8 \\
azj\_Latn (North Azerbaijani) & 70.5 & -0.5 & +4.0 & -1.7 \\
crh\_Latn (Crimean Tatar) & 64.8 & +3.8 & +7.7 & +3.7 \\
\midrule
\textbf{Average} & 60.7 & +5.9 & +8.0 & +5.6 \\
\textbf{Baseline < 25 Average} & 60.7 & +5.9 & +8.0 & +5.6 \\
\midrule
\midrule
\multicolumn{5}{l}{\textbf{Indic Language Family}} \\
\midrule
hin\_Deva (Hindi) & 88.3 & - & - & - \\
\midrule
hne\_Deva (Chattisgarhi) & 77.2 & -0.1 & +4.3 & +1.3 \\
bho\_Deva (Bhojpuri) & 75.2 & +0.9 & +3.2 & +2.0 \\
mag\_Deva (Magahi) & 78.9 & +2.1 & +3.7 & +3.0 \\
mai\_Deva (Maithili) & 74.6 & +3.7 & +5.2 & +4.7 \\
\midrule
\textbf{Average} & 76.5 & +1.6 & +4.1 & +2.8 \\
\textbf{Baseline < 25 Average} & 76.5 & +1.6 & +4.1 & +2.8 \\
\midrule
\textbf{General Average} & 65.9 & +1.9 & +4.1 & +1.3 \\
\textbf{General Baseline < 25 Average} & 56.6 &+6.7 & +7.7 & +7.3 \\
			 \bottomrule
		 \end{tabular}
